Noise-induced stop-and-go traffic dynamics: Modelling and control

Stop-and-go waves in traffic flow are captivating collective phenomena with important safety and environmental consequences. While classical theories attribute these oscillations to linear instabilities caused by reaction delays and inertia, this study explores an alternative stochastic perspective. Using a linearly stable car-following model, we show that white Gaussian noise in the measurement of the inter-vehicle distance can destabilise the flow, inducing a phase transition to periodic stop-and-go dynamics via a nonlinear instability mechanism. Furthermore, we demonstrate that a simple linear transformation of the model, which amplifies the system response while introducing a positive acceleration bias, can counteract noise-induced effects and restores the stability of uniform traffic flow. These findings, supported by numerical simulations, aim to provide new insights into the modelling and control of oscillatory traffic dynamics.

==> Figs/SD_sig2.8.tex <==
% Created by tikzDevice version 0.12.3.1 on 2025-05-18 22:34:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (154.42,154.42);
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (142.42,142.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.46, 80.53) -- ( 78.94,136.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.94,136.60) -- ( 16.83,133.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 16.83,133.48) -- ( 26.35, 61.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.35, 61.75) -- ( 78.46, 80.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.46, 80.53) -- (126.80, 56.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.80, 56.84) -- (137.59,132.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.59,132.62) -- ( 78.94,136.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.35, 61.75) -- ( 68.64, 17.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.64, 17.82) -- (126.80, 56.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (154.42,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 35.05,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.01, 38.18) {};

\node[text=drawColor,rotate= 35.05,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (116.52, 30.32) {};

\node[text=drawColor,rotate= 35.05,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (122.03, 22.46) {$B$~ [m/s$^2$]};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.80, 56.84) -- (128.52, 53.97);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (130.26, 49.01) {0.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.39, 44.49) -- (110.23, 41.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (112.09, 35.68) {0.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.03, 28.15) -- ( 85.99, 24.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 87.97, 17.98) {0.4};

\node[text=drawColor,rotate=-47.57,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.16, 42.38) {};

\node[text=drawColor,rotate=-47.57,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.08, 35.90) {};

\node[text=drawColor,rotate=-47.57,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.99, 29.43) {$A$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.35, 61.75) -- ( 24.57, 59.21);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 22.77, 54.59) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.23, 48.38) -- ( 37.21, 45.38);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 35.19, 40.28) {1.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.98, 29.94) -- ( 54.68, 26.27);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 52.35, 20.50) {1.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.92, 80.05) -- ( 20.94, 80.16);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 17.97, 78.21) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.64,104.77) -- ( 17.48,104.84);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 14.33,102.85) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 16.91,132.87) -- ( 13.54,132.90);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 10.18,130.86) {3};
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (142.42,142.42);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{177,177,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.94,136.60) --
	( 74.24,120.74) --
	( 77.95, 79.69) --
	( 82.89,122.44) --
	cycle;
\definecolor{fillColor}{RGB}{177,177,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.24,120.74) --
	( 69.95, 80.69) --
	( 73.56, 76.79) --
	( 77.95, 79.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.89,122.44) --
	( 77.95, 79.69) --
	( 81.78, 76.48) --
	( 86.02, 79.44) --
	cycle;
\definecolor{fillColor}{RGB}{144,144,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.95, 80.69) --
	( 65.41, 77.51) --
	( 68.97, 74.72) --
	( 73.56, 76.79) --
	cycle;
\definecolor{fillColor}{RGB}{138,138,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.95, 79.69) --
	( 73.56, 76.79) --
	( 77.36, 74.26) --
	( 81.78, 76.48) --
	cycle;
\definecolor{fillColor}{RGB}{139,139,198}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02, 79.44) --
	( 81.78, 76.48) --
	( 85.83, 73.93) --
	( 90.07, 76.05) --
	cycle;
\definecolor{fillColor}{RGB}{130,130,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.41, 77.51) --
	( 60.65, 75.13) --
	( 64.15, 72.70) --
	( 68.97, 74.72) --
	cycle;
\definecolor{fillColor}{RGB}{126,126,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.56, 76.79) --
	( 68.97, 74.72) --
	( 72.72, 72.32) --
	( 77.36, 74.26) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.78, 76.48) --
	( 77.36, 74.26) --
	( 81.38, 71.82) --
	( 85.83, 73.93) --
	cycle;
\definecolor{fillColor}{RGB}{126,126,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.07, 76.05) --
	( 85.83, 73.93) --
	( 90.12, 71.49) --
	( 94.38, 73.58) --
	cycle;
\definecolor{fillColor}{RGB}{123,123,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.65, 75.13) --
	( 55.65, 73.19) --
	( 59.07, 70.75) --
	( 64.15, 72.70) --
	cycle;
\definecolor{fillColor}{RGB}{124,124,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.97, 74.72) --
	( 64.15, 72.70) --
	( 67.85, 70.25) --
	( 72.72, 72.32) --
	cycle;
\definecolor{fillColor}{RGB}{123,123,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.36, 74.26) --
	( 72.72, 72.32) --
	( 76.70, 69.80) --
	( 81.38, 71.82) --
	cycle;
\definecolor{fillColor}{RGB}{124,124,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.83, 73.93) --
	( 81.38, 71.82) --
	( 85.65, 69.36) --
	( 90.12, 71.49) --
	cycle;
\definecolor{fillColor}{RGB}{123,123,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.38, 73.58) --
	( 90.12, 71.49) --
	( 94.69, 69.04) --
	( 98.96, 71.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.65, 73.19) --
	( 50.38, 71.17) --
	( 53.73, 68.57) --
	( 59.07, 70.75) --
	cycle;
\definecolor{fillColor}{RGB}{123,123,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.15, 72.70) --
	( 59.07, 70.75) --
	( 62.71, 68.12) --
	( 67.85, 70.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.72, 72.32) --
	( 67.85, 70.25) --
	( 71.78, 67.69) --
	( 76.70, 69.80) --
	cycle;
\definecolor{fillColor}{RGB}{122,122,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.38, 71.82) --
	( 76.70, 69.80) --
	( 80.94, 67.23) --
	( 85.65, 69.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.12, 71.49) --
	( 85.65, 69.36) --
	( 90.20, 66.80) --
	( 94.69, 69.04) --
	cycle;
\definecolor{fillColor}{RGB}{123,123,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.96, 71.18) --
	( 94.69, 69.04) --
	( 99.55, 66.39) --
	(103.82, 68.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.38, 71.17) --
	( 44.84, 69.01) --
	( 48.10, 66.40) --
	( 53.73, 68.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.07, 70.75) --
	( 53.73, 68.57) --
	( 57.29, 65.92) --
	( 62.71, 68.12) --
	cycle;
\definecolor{fillColor}{RGB}{122,122,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.85, 70.25) --
	( 62.71, 68.12) --
	( 66.59, 65.46) --
	( 71.78, 67.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.70, 69.80) --
	( 71.78, 67.69) --
	( 75.97, 64.95) --
	( 80.94, 67.23) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.65, 69.36) --
	( 80.94, 67.23) --
	( 85.46, 64.50) --
	( 90.20, 66.80) --
	cycle;
\definecolor{fillColor}{RGB}{122,122,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.69, 69.04) --
	( 90.20, 66.80) --
	( 95.05, 64.08) --
	( 99.55, 66.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.84, 69.01) --
	( 38.99, 66.87) --
	( 42.15, 64.05) --
	( 48.10, 66.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.82, 68.58) --
	( 99.55, 66.39) --
	(104.74, 63.57) --
	(109.01, 65.95) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.73, 68.57) --
	( 48.10, 66.40) --
	( 51.57, 63.62) --
	( 57.29, 65.92) --
	cycle;
\definecolor{fillColor}{RGB}{122,122,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.71, 68.12) --
	( 57.29, 65.92) --
	( 61.10, 63.08) --
	( 66.59, 65.46) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.78, 67.69) --
	( 66.59, 65.46) --
	( 70.72, 62.64) --
	( 75.97, 64.95) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.94, 67.23) --
	( 75.97, 64.95) --
	( 80.45, 62.19) --
	( 85.46, 64.50) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.20, 66.80) --
	( 85.46, 64.50) --
	( 90.29, 61.68) --
	( 95.05, 64.08) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.99, 66.87) --
	( 32.82, 64.58) --
	( 35.85, 61.71) --
	( 42.15, 64.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.55, 66.39) --
	( 95.05, 64.08) --
	(100.24, 61.16) --
	(104.74, 63.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.10, 66.40) --
	( 42.15, 64.05) --
	( 45.51, 61.17) --
	( 51.57, 63.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.01, 65.95) --
	(104.74, 63.57) --
	(110.30, 60.69) --
	(114.55, 63.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.29, 65.92) --
	( 51.57, 63.62) --
	( 55.28, 60.64) --
	( 61.10, 63.08) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.59, 65.46) --
	( 61.10, 63.08) --
	( 65.16, 60.15) --
	( 70.72, 62.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.97, 64.95) --
	( 70.72, 62.64) --
	( 75.15, 59.60) --
	( 80.45, 62.19) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.46, 64.50) --
	( 80.45, 62.19) --
	( 85.25, 59.14) --
	( 90.29, 61.68) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.82, 64.58) --
	( 26.29, 62.22) --
	( 29.18, 59.17) --
	( 35.85, 61.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.05, 64.08) --
	( 90.29, 61.68) --
	( 95.47, 58.59) --
	(100.24, 61.16) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.15, 64.05) --
	( 35.85, 61.71) --
	( 39.09, 58.62) --
	( 45.51, 61.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.74, 63.57) --
	(100.24, 61.16) --
	(105.80, 58.08) --
	(110.30, 60.69) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.57, 63.62) --
	( 45.51, 61.17) --
	( 49.12, 58.03) --
	( 55.28, 60.64) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.55, 63.18) --
	(110.30, 60.69) --
	(116.26, 57.58) --
	(120.48, 60.24) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.10, 63.08) --
	( 55.28, 60.64) --
	( 59.26, 57.52) --
	( 65.16, 60.15) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.72, 62.64) --
	( 65.16, 60.15) --
	( 69.52, 56.95) --
	( 75.15, 59.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.45, 62.19) --
	( 75.15, 59.60) --
	( 79.90, 56.42) --
	( 85.25, 59.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.29, 61.68) --
	( 85.25, 59.14) --
	( 90.40, 55.86) --
	( 95.47, 58.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.85, 61.71) --
	( 29.18, 59.17) --
	( 32.27, 55.90) --
	( 39.09, 58.62) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.24, 61.16) --
	( 95.47, 58.59) --
	(101.02, 55.32) --
	(105.80, 58.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.51, 61.17) --
	( 39.09, 58.62) --
	( 42.57, 55.30) --
	( 49.12, 58.03) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.30, 60.69) --
	(105.80, 58.08) --
	(111.77, 54.76) --
	(116.26, 57.58) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.28, 60.64) --
	( 49.12, 58.03) --
	( 53.00, 54.71) --
	( 59.26, 57.52) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.48, 60.24) --
	(116.26, 57.58) --
	(122.66, 54.22) --
	(126.83, 57.06) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.16, 60.15) --
	( 59.26, 57.52) --
	( 63.54, 54.15) --
	( 69.52, 56.95) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.15, 59.60) --
	( 69.52, 56.95) --
	( 74.21, 53.59) --
	( 79.90, 56.42) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.25, 59.14) --
	( 79.90, 56.42) --
	( 85.01, 52.98) --
	( 90.40, 55.86) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.47, 58.59) --
	( 90.40, 55.86) --
	( 95.94, 52.38) --
	(101.02, 55.32) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.09, 58.62) --
	( 32.27, 55.90) --
	( 35.61, 52.36) --
	( 42.57, 55.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.80, 58.08) --
	(101.02, 55.32) --
	(107.00, 51.77) --
	(111.77, 54.76) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.12, 58.03) --
	( 42.57, 55.30) --
	( 46.32, 51.74) --
	( 53.00, 54.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.26, 57.58) --
	(111.77, 54.76) --
	(118.21, 51.21) --
	(122.66, 54.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.26, 57.52) --
	( 53.00, 54.71) --
	( 57.17, 51.14) --
	( 63.54, 54.15) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.52, 56.95) --
	( 63.54, 54.15) --
	( 68.15, 50.51) --
	( 74.21, 53.59) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.90, 56.42) --
	( 74.21, 53.59) --
	( 79.26, 49.86) --
	( 85.01, 52.98) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.40, 55.86) --
	( 85.01, 52.98) --
	( 90.52, 49.29) --
	( 95.94, 52.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.02, 55.32) --
	( 95.94, 52.38) --
	(101.92, 48.65) --
	(107.00, 51.77) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.57, 55.30) --
	( 35.61, 52.36) --
	( 39.20, 48.59) --
	( 46.32, 51.74) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.77, 54.76) --
	(107.00, 51.77) --
	(113.47, 48.01) --
	(118.21, 51.21) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.00, 54.71) --
	( 46.32, 51.74) --
	( 50.37, 47.92) --
	( 57.17, 51.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.54, 54.15) --
	( 57.17, 51.14) --
	( 61.68, 47.26) --
	( 68.15, 50.51) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.21, 53.59) --
	( 68.15, 50.51) --
	( 73.13, 46.60) --
	( 79.26, 49.86) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.01, 52.98) --
	( 79.26, 49.86) --
	( 84.73, 45.93) --
	( 90.52, 49.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.94, 52.38) --
	( 90.52, 49.29) --
	( 96.49, 45.29) --
	(101.92, 48.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.00, 51.77) --
	(101.92, 48.65) --
	(108.40, 44.60) --
	(113.47, 48.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.32, 51.74) --
	( 39.20, 48.59) --
	( 43.10, 44.51) --
	( 50.37, 47.92) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.17, 51.14) --
	( 50.37, 47.92) --
	( 54.75, 43.79) --
	( 61.68, 47.26) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.15, 50.51) --
	( 61.68, 47.26) --
	( 66.56, 43.11) --
	( 73.13, 46.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.26, 49.86) --
	( 73.13, 46.60) --
	( 78.53, 42.37) --
	( 84.73, 45.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.52, 49.29) --
	( 84.73, 45.93) --
	( 90.67, 41.68) --
	( 96.49, 45.29) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.92, 48.65) --
	( 96.49, 45.29) --
	(102.96, 40.91) --
	(108.40, 44.60) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.37, 47.92) --
	( 43.10, 44.51) --
	( 47.32, 40.08) --
	( 54.75, 43.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.68, 47.26) --
	( 54.75, 43.79) --
	( 59.51, 39.35) --
	( 66.56, 43.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.13, 46.60) --
	( 66.56, 43.11) --
	( 71.88, 38.56) --
	( 78.53, 42.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.73, 45.93) --
	( 78.53, 42.37) --
	( 84.41, 37.76) --
	( 90.67, 41.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.49, 45.29) --
	( 90.67, 41.68) --
	( 97.13, 37.01) --
	(102.96, 40.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.75, 43.79) --
	( 47.32, 40.08) --
	( 51.93, 35.26) --
	( 59.51, 39.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.56, 43.11) --
	( 59.51, 39.35) --
	( 64.71, 34.44) --
	( 71.88, 38.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.53, 42.37) --
	( 71.88, 38.56) --
	( 77.68, 33.61) --
	( 84.41, 37.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.67, 41.68) --
	( 84.41, 37.76) --
	( 90.83, 32.77) --
	( 97.13, 37.01) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.51, 39.35) --
	( 51.93, 35.26) --
	( 56.98, 30.00) --
	( 64.71, 34.44) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.88, 38.56) --
	( 64.71, 34.44) --
	( 70.40, 29.09) --
	( 77.68, 33.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.41, 37.76) --
	( 77.68, 33.61) --
	( 84.03, 28.18) --
	( 90.83, 32.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.71, 34.44) --
	( 56.98, 30.00) --
	( 62.52, 24.21) --
	( 70.40, 29.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.68, 33.61) --
	( 70.40, 29.09) --
	( 76.66, 23.24) --
	( 84.03, 28.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.40, 29.09) --
	( 62.52, 24.21) --
	( 68.64, 17.82) --
	( 76.66, 23.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 68.64, 17.82) -- ( 66.49,124.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 66.49,124.99) -- (137.59,132.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 16.83,133.48) -- ( 66.49,124.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (154.42,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 77.21,145.32) {\bfseries $\sigma=2.8$~m};
\end{scope}
\end{tikzpicture}


==> Figs/SD_sig3.2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2025-05-18 22:34:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (154.42,154.42);
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (142.42,142.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.46, 80.53) -- ( 78.94,136.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.94,136.60) -- ( 16.83,133.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 16.83,133.48) -- ( 26.35, 61.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.35, 61.75) -- ( 78.46, 80.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.46, 80.53) -- (126.80, 56.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.80, 56.84) -- (137.59,132.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.59,132.62) -- ( 78.94,136.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.35, 61.75) -- ( 68.64, 17.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.64, 17.82) -- (126.80, 56.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (154.42,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 35.05,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.01, 38.18) {};

\node[text=drawColor,rotate= 35.05,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (116.52, 30.32) {};

\node[text=drawColor,rotate= 35.05,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (122.03, 22.46) {$B$~ [m/s$^2$]};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.80, 56.84) -- (128.52, 53.97);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (130.26, 49.01) {0.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.39, 44.49) -- (110.23, 41.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (112.09, 35.68) {0.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.03, 28.15) -- ( 85.99, 24.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 87.97, 17.98) {0.4};

\node[text=drawColor,rotate=-47.57,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.16, 42.38) {};

\node[text=drawColor,rotate=-47.57,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.08, 35.90) {};

\node[text=drawColor,rotate=-47.57,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.99, 29.43) {$A$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.35, 61.75) -- ( 24.57, 59.21);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 22.77, 54.59) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.23, 48.38) -- ( 37.21, 45.38);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 35.19, 40.28) {1.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.98, 29.94) -- ( 54.68, 26.27);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 52.35, 20.50) {1.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.77, 81.16) -- ( 20.79, 81.28);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 17.81, 79.32) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.09,108.94) -- ( 16.89,109.01);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 13.71,107.01) {2};
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (142.42,142.42);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{177,177,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.94,136.60) --
	( 74.22,130.28) --
	( 78.25,120.50) --
	( 83.01,128.85) --
	cycle;
\definecolor{fillColor}{RGB}{178,178,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.22,130.28) --
	( 69.40,121.63) --
	( 73.44,106.99) --
	( 78.25,120.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.01,128.85) --
	( 78.25,120.50) --
	( 82.31,106.90) --
	( 87.16,119.69) --
	cycle;
\definecolor{fillColor}{RGB}{178,178,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.40,121.63) --
	( 64.63,108.37) --
	( 68.89, 79.57) --
	( 73.44,106.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.25,120.50) --
	( 73.44,106.99) --
	( 77.38, 78.36) --
	( 82.31,106.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.16,119.69) --
	( 82.31,106.90) --
	( 85.98, 79.23) --
	( 91.27,106.73) --
	cycle;
\definecolor{fillColor}{RGB}{178,178,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.63,108.37) --
	( 60.40, 81.90) --
	( 64.10, 74.42) --
	( 68.89, 79.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.44,106.99) --
	( 68.89, 79.57) --
	( 72.71, 73.77) --
	( 77.38, 78.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.31,106.90) --
	( 77.38, 78.36) --
	( 81.40, 73.38) --
	( 85.98, 79.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.27,106.73) --
	( 85.98, 79.23) --
	( 90.19, 73.11) --
	( 94.68, 79.52) --
	cycle;
\definecolor{fillColor}{RGB}{166,166,237}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.40, 81.90) --
	( 55.53, 75.39) --
	( 59.03, 71.58) --
	( 64.10, 74.42) --
	cycle;
\definecolor{fillColor}{RGB}{156,156,223}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.89, 79.57) --
	( 64.10, 74.42) --
	( 67.82, 71.33) --
	( 72.71, 73.77) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,218}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.38, 78.36) --
	( 72.71, 73.77) --
	( 76.71, 70.55) --
	( 81.40, 73.38) --
	cycle;
\definecolor{fillColor}{RGB}{159,159,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.98, 79.23) --
	( 81.40, 73.38) --
	( 85.68, 70.34) --
	( 90.19, 73.11) --
	cycle;
\definecolor{fillColor}{RGB}{162,162,231}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.68, 79.52) --
	( 90.19, 73.11) --
	( 94.74, 69.98) --
	( 99.05, 72.60) --
	cycle;
\definecolor{fillColor}{RGB}{139,139,198}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.53, 75.39) --
	( 50.31, 72.17) --
	( 53.69, 69.29) --
	( 59.03, 71.58) --
	cycle;
\definecolor{fillColor}{RGB}{134,134,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.10, 74.42) --
	( 59.03, 71.58) --
	( 62.69, 68.73) --
	( 67.82, 71.33) --
	cycle;
\definecolor{fillColor}{RGB}{131,131,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.71, 73.77) --
	( 67.82, 71.33) --
	( 71.77, 68.32) --
	( 76.71, 70.55) --
	cycle;
\definecolor{fillColor}{RGB}{133,133,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.40, 73.38) --
	( 76.71, 70.55) --
	( 80.95, 67.73) --
	( 85.68, 70.34) --
	cycle;
\definecolor{fillColor}{RGB}{133,133,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.19, 73.11) --
	( 85.68, 70.34) --
	( 90.22, 67.39) --
	( 94.74, 69.98) --
	cycle;
\definecolor{fillColor}{RGB}{131,131,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.05, 72.60) --
	( 94.74, 69.98) --
	( 99.60, 67.03) --
	(103.90, 69.66) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.31, 72.17) --
	( 44.78, 69.78) --
	( 48.06, 66.89) --
	( 53.69, 69.29) --
	cycle;
\definecolor{fillColor}{RGB}{127,127,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.03, 71.58) --
	( 53.69, 69.29) --
	( 57.27, 66.39) --
	( 62.69, 68.73) --
	cycle;
\definecolor{fillColor}{RGB}{129,129,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.82, 71.33) --
	( 62.69, 68.73) --
	( 66.58, 65.89) --
	( 71.77, 68.32) --
	cycle;
\definecolor{fillColor}{RGB}{125,125,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.71, 70.55) --
	( 71.77, 68.32) --
	( 75.97, 65.42) --
	( 80.95, 67.73) --
	cycle;
\definecolor{fillColor}{RGB}{127,127,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.68, 70.34) --
	( 80.95, 67.73) --
	( 85.47, 64.98) --
	( 90.22, 67.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.74, 69.98) --
	( 90.22, 67.39) --
	( 95.08, 64.58) --
	( 99.60, 67.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.78, 69.78) --
	( 38.93, 67.52) --
	( 42.12, 64.36) --
	( 48.06, 66.89) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.90, 69.66) --
	( 99.60, 67.03) --
	(104.78, 64.11) --
	(109.07, 66.71) --
	cycle;
\definecolor{fillColor}{RGB}{125,125,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.69, 69.29) --
	( 48.06, 66.89) --
	( 51.55, 63.98) --
	( 57.27, 66.39) --
	cycle;
\definecolor{fillColor}{RGB}{124,124,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.69, 68.73) --
	( 57.27, 66.39) --
	( 61.08, 63.46) --
	( 66.58, 65.89) --
	cycle;
\definecolor{fillColor}{RGB}{125,125,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.77, 68.32) --
	( 66.58, 65.89) --
	( 70.72, 62.94) --
	( 75.97, 65.42) --
	cycle;
\definecolor{fillColor}{RGB}{122,122,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.95, 67.73) --
	( 75.97, 65.42) --
	( 80.46, 62.57) --
	( 85.47, 64.98) --
	cycle;
\definecolor{fillColor}{RGB}{123,123,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.22, 67.39) --
	( 85.47, 64.98) --
	( 90.31, 62.06) --
	( 95.08, 64.58) --
	cycle;
\definecolor{fillColor}{RGB}{124,124,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.93, 67.52) --
	( 32.77, 65.05) --
	( 35.81, 62.06) --
	( 42.12, 64.36) --
	cycle;
\definecolor{fillColor}{RGB}{124,124,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.60, 67.03) --
	( 95.08, 64.58) --
	(100.27, 61.57) --
	(104.78, 64.11) --
	cycle;
\definecolor{fillColor}{RGB}{124,124,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.06, 66.89) --
	( 42.12, 64.36) --
	( 45.50, 61.39) --
	( 51.55, 63.98) --
	cycle;
\definecolor{fillColor}{RGB}{125,125,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.07, 66.71) --
	(104.78, 64.11) --
	(110.33, 61.07) --
	(114.60, 63.70) --
	cycle;
\definecolor{fillColor}{RGB}{123,123,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.27, 66.39) --
	( 51.55, 63.98) --
	( 55.27, 60.96) --
	( 61.08, 63.46) --
	cycle;
\definecolor{fillColor}{RGB}{122,122,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.58, 65.89) --
	( 61.08, 63.46) --
	( 65.15, 60.43) --
	( 70.72, 62.94) --
	cycle;
\definecolor{fillColor}{RGB}{123,123,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.97, 65.42) --
	( 70.72, 62.94) --
	( 75.15, 59.89) --
	( 80.46, 62.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.47, 64.98) --
	( 80.46, 62.57) --
	( 85.26, 59.36) --
	( 90.31, 62.06) --
	cycle;
\definecolor{fillColor}{RGB}{123,123,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.77, 65.05) --
	( 26.25, 62.53) --
	( 29.15, 59.39) --
	( 35.81, 62.06) --
	cycle;
\definecolor{fillColor}{RGB}{123,123,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.08, 64.58) --
	( 90.31, 62.06) --
	( 95.48, 58.93) --
	(100.27, 61.57) --
	cycle;
\definecolor{fillColor}{RGB}{122,122,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.12, 64.36) --
	( 35.81, 62.06) --
	( 39.08, 58.75) --
	( 45.50, 61.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.78, 64.11) --
	(100.27, 61.57) --
	(105.83, 58.43) --
	(110.33, 61.07) --
	cycle;
\definecolor{fillColor}{RGB}{123,123,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.55, 63.98) --
	( 45.50, 61.39) --
	( 49.11, 58.24) --
	( 55.27, 60.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.60, 63.70) --
	(110.33, 61.07) --
	(116.29, 57.92) --
	(120.52, 60.62) --
	cycle;
\definecolor{fillColor}{RGB}{122,122,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.08, 63.46) --
	( 55.27, 60.96) --
	( 59.25, 57.70) --
	( 65.15, 60.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.72, 62.94) --
	( 65.15, 60.43) --
	( 69.52, 57.17) --
	( 75.15, 59.89) --
	cycle;
\definecolor{fillColor}{RGB}{123,123,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.46, 62.57) --
	( 75.15, 59.89) --
	( 79.90, 56.65) --
	( 85.26, 59.36) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.31, 62.06) --
	( 85.26, 59.36) --
	( 90.41, 56.19) --
	( 95.48, 58.93) --
	cycle;
\definecolor{fillColor}{RGB}{123,123,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.81, 62.06) --
	( 29.15, 59.39) --
	( 32.26, 56.02) --
	( 39.08, 58.75) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.27, 61.57) --
	( 95.48, 58.93) --
	(101.05, 55.63) --
	(105.83, 58.43) --
	cycle;
\definecolor{fillColor}{RGB}{122,122,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.50, 61.39) --
	( 39.08, 58.75) --
	( 42.56, 55.42) --
	( 49.11, 58.24) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.33, 61.07) --
	(105.83, 58.43) --
	(111.81, 55.07) --
	(116.29, 57.92) --
	cycle;
\definecolor{fillColor}{RGB}{122,122,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.27, 60.96) --
	( 49.11, 58.24) --
	( 52.99, 54.84) --
	( 59.25, 57.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.52, 60.62) --
	(116.29, 57.92) --
	(122.70, 54.52) --
	(126.89, 57.49) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.15, 60.43) --
	( 59.25, 57.70) --
	( 63.53, 54.34) --
	( 69.52, 57.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.15, 59.89) --
	( 69.52, 57.17) --
	( 74.21, 53.72) --
	( 79.90, 56.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.26, 59.36) --
	( 79.90, 56.65) --
	( 85.01, 53.16) --
	( 90.41, 56.19) --
	cycle;
\definecolor{fillColor}{RGB}{122,122,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.48, 58.93) --
	( 90.41, 56.19) --
	( 95.95, 52.60) --
	(101.05, 55.63) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.08, 58.75) --
	( 32.26, 56.02) --
	( 35.59, 52.52) --
	( 42.56, 55.42) --
	cycle;
\definecolor{fillColor}{RGB}{122,122,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.83, 58.43) --
	(101.05, 55.63) --
	(107.02, 51.98) --
	(111.81, 55.07) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.11, 58.24) --
	( 42.56, 55.42) --
	( 46.31, 51.88) --
	( 52.99, 54.84) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.29, 57.92) --
	(111.81, 55.07) --
	(118.25, 51.53) --
	(122.70, 54.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.25, 57.70) --
	( 52.99, 54.84) --
	( 57.16, 51.28) --
	( 63.53, 54.34) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.52, 57.17) --
	( 63.53, 54.34) --
	( 68.15, 50.62) --
	( 74.21, 53.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.90, 56.65) --
	( 74.21, 53.72) --
	( 79.27, 50.03) --
	( 85.01, 53.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.41, 56.19) --
	( 85.01, 53.16) --
	( 90.53, 49.46) --
	( 95.95, 52.60) --
	cycle;
\definecolor{fillColor}{RGB}{122,122,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.05, 55.63) --
	( 95.95, 52.60) --
	(101.94, 48.80) --
	(107.02, 51.98) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.56, 55.42) --
	( 35.59, 52.52) --
	( 39.19, 48.71) --
	( 46.31, 51.88) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.81, 55.07) --
	(107.02, 51.98) --
	(113.49, 48.17) --
	(118.25, 51.53) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.99, 54.84) --
	( 46.31, 51.88) --
	( 50.36, 48.05) --
	( 57.16, 51.28) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.53, 54.34) --
	( 57.16, 51.28) --
	( 61.67, 47.39) --
	( 68.15, 50.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.21, 53.72) --
	( 68.15, 50.62) --
	( 73.13, 46.65) --
	( 79.27, 50.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.01, 53.16) --
	( 79.27, 50.03) --
	( 84.73, 46.02) --
	( 90.53, 49.46) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.95, 52.60) --
	( 90.53, 49.46) --
	( 96.50, 45.43) --
	(101.94, 48.80) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.02, 51.98) --
	(101.94, 48.80) --
	(108.42, 44.79) --
	(113.49, 48.17) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.31, 51.88) --
	( 39.19, 48.71) --
	( 43.09, 44.56) --
	( 50.36, 48.05) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.16, 51.28) --
	( 50.36, 48.05) --
	( 54.75, 43.85) --
	( 61.67, 47.39) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.15, 50.62) --
	( 61.67, 47.39) --
	( 66.56, 43.14) --
	( 73.13, 46.65) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.27, 50.03) --
	( 73.13, 46.65) --
	( 78.53, 42.50) --
	( 84.73, 46.02) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.53, 49.46) --
	( 84.73, 46.02) --
	( 90.67, 41.78) --
	( 96.50, 45.43) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.94, 48.80) --
	( 96.50, 45.43) --
	(102.98, 41.08) --
	(108.42, 44.79) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.36, 48.05) --
	( 43.09, 44.56) --
	( 47.32, 40.13) --
	( 54.75, 43.85) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.67, 47.39) --
	( 54.75, 43.85) --
	( 59.51, 39.40) --
	( 66.56, 43.14) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.13, 46.65) --
	( 66.56, 43.14) --
	( 71.87, 38.65) --
	( 78.53, 42.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.73, 46.02) --
	( 78.53, 42.50) --
	( 84.41, 37.85) --
	( 90.67, 41.78) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.50, 45.43) --
	( 90.67, 41.78) --
	( 97.13, 37.07) --
	(102.98, 41.08) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.75, 43.85) --
	( 47.32, 40.13) --
	( 51.93, 35.27) --
	( 59.51, 39.40) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.56, 43.14) --
	( 59.51, 39.40) --
	( 64.71, 34.48) --
	( 71.87, 38.65) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.53, 42.50) --
	( 71.87, 38.65) --
	( 77.68, 33.66) --
	( 84.41, 37.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.67, 41.78) --
	( 84.41, 37.85) --
	( 90.84, 32.81) --
	( 97.13, 37.07) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.51, 39.40) --
	( 51.93, 35.27) --
	( 56.97, 30.02) --
	( 64.71, 34.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.87, 38.65) --
	( 64.71, 34.48) --
	( 70.40, 29.13) --
	( 77.68, 33.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.41, 37.85) --
	( 77.68, 33.66) --
	( 84.04, 28.22) --
	( 90.84, 32.81) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.71, 34.48) --
	( 56.97, 30.02) --
	( 62.52, 24.24) --
	( 70.40, 29.13) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.68, 33.66) --
	( 70.40, 29.13) --
	( 76.66, 23.24) --
	( 84.04, 28.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.40, 29.13) --
	( 62.52, 24.24) --
	( 68.64, 17.82) --
	( 76.66, 23.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 68.64, 17.82) -- ( 66.49,124.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 66.49,124.99) -- (137.59,132.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 16.83,133.48) -- ( 66.49,124.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (154.42,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 77.21,145.32) {\bfseries $\sigma=3.2$~m};
\end{scope}
\end{tikzpicture}


==> Figs/SD_sig3.tex <==
% Created by tikzDevice version 0.12.3.1 on 2025-05-18 22:34:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (154.42,154.42);
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (142.42,142.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.46, 80.53) -- ( 78.94,136.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.94,136.60) -- ( 16.83,133.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 16.83,133.48) -- ( 26.35, 61.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.35, 61.75) -- ( 78.46, 80.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.46, 80.53) -- (126.80, 56.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.80, 56.84) -- (137.59,132.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.59,132.62) -- ( 78.94,136.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.35, 61.75) -- ( 68.64, 17.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.64, 17.82) -- (126.80, 56.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (154.42,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 35.05,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.01, 38.18) {};

\node[text=drawColor,rotate= 35.05,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (116.52, 30.32) {};

\node[text=drawColor,rotate= 35.05,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (122.03, 22.46) {$B$~ [m/s$^2$]};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.80, 56.84) -- (128.52, 53.97);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (130.26, 49.01) {0.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.39, 44.49) -- (110.23, 41.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (112.09, 35.68) {0.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.03, 28.15) -- ( 85.99, 24.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 87.97, 17.98) {0.4};

\node[text=drawColor,rotate=-47.57,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.16, 42.38) {};

\node[text=drawColor,rotate=-47.57,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.08, 35.90) {};

\node[text=drawColor,rotate=-47.57,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.99, 29.43) {$A$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.35, 61.75) -- ( 24.57, 59.21);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 22.77, 54.59) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.23, 48.38) -- ( 37.21, 45.38);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 35.19, 40.28) {1.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.98, 29.94) -- ( 54.68, 26.27);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 52.35, 20.50) {1.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.88, 80.35) -- ( 20.90, 80.46);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 17.93, 78.51) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.45,106.21) -- ( 17.28,106.28);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 14.11,104.29) {2};
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (142.42,142.42);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{178,178,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.94,136.60) --
	( 74.22,128.48) --
	( 78.22,116.02) --
	( 83.00,128.33) --
	cycle;
\definecolor{fillColor}{RGB}{177,177,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.22,128.48) --
	( 69.48,115.84) --
	( 73.55, 80.43) --
	( 78.22,116.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.00,128.33) --
	( 78.22,116.02) --
	( 81.83, 79.22) --
	( 87.09,117.07) --
	cycle;
\definecolor{fillColor}{RGB}{178,178,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.48,115.84) --
	( 65.28, 82.90) --
	( 68.95, 75.70) --
	( 73.55, 80.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.22,116.02) --
	( 73.55, 80.43) --
	( 77.36, 74.88) --
	( 81.83, 79.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.09,117.07) --
	( 81.83, 79.22) --
	( 85.85, 74.70) --
	( 90.18, 78.95) --
	cycle;
\definecolor{fillColor}{RGB}{165,165,236}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.28, 82.90) --
	( 60.61, 76.31) --
	( 64.13, 73.14) --
	( 68.95, 75.70) --
	cycle;
\definecolor{fillColor}{RGB}{154,154,220}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.55, 80.43) --
	( 68.95, 75.70) --
	( 72.72, 72.76) --
	( 77.36, 74.88) --
	cycle;
\definecolor{fillColor}{RGB}{149,149,212}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.83, 79.22) --
	( 77.36, 74.88) --
	( 81.39, 72.32) --
	( 85.85, 74.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.18, 78.95) --
	( 85.85, 74.70) --
	( 90.14, 72.00) --
	( 94.43, 74.56) --
	cycle;
\definecolor{fillColor}{RGB}{132,132,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.61, 76.31) --
	( 55.61, 73.83) --
	( 59.05, 71.10) --
	( 64.13, 73.14) --
	cycle;
\definecolor{fillColor}{RGB}{131,131,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.95, 75.70) --
	( 64.13, 73.14) --
	( 67.84, 70.57) --
	( 72.72, 72.76) --
	cycle;
\definecolor{fillColor}{RGB}{127,127,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.36, 74.88) --
	( 72.72, 72.76) --
	( 76.71, 70.06) --
	( 81.39, 72.32) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.85, 74.70) --
	( 81.39, 72.32) --
	( 85.66, 69.72) --
	( 90.14, 72.00) --
	cycle;
\definecolor{fillColor}{RGB}{131,131,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.43, 74.56) --
	( 90.14, 72.00) --
	( 94.70, 69.26) --
	( 98.99, 71.73) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.61, 73.83) --
	( 50.36, 71.48) --
	( 53.72, 68.84) --
	( 59.05, 71.10) --
	cycle;
\definecolor{fillColor}{RGB}{125,125,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.13, 73.14) --
	( 59.05, 71.10) --
	( 62.70, 68.39) --
	( 67.84, 70.57) --
	cycle;
\definecolor{fillColor}{RGB}{125,125,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.72, 72.76) --
	( 67.84, 70.57) --
	( 71.78, 67.87) --
	( 76.71, 70.06) --
	cycle;
\definecolor{fillColor}{RGB}{125,125,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.39, 72.32) --
	( 76.71, 70.06) --
	( 80.95, 67.46) --
	( 85.66, 69.72) --
	cycle;
\definecolor{fillColor}{RGB}{125,125,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.14, 72.00) --
	( 85.66, 69.72) --
	( 90.21, 67.02) --
	( 94.70, 69.26) --
	cycle;
\definecolor{fillColor}{RGB}{126,126,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.99, 71.73) --
	( 94.70, 69.26) --
	( 99.57, 66.65) --
	(103.85, 69.03) --
	cycle;
\definecolor{fillColor}{RGB}{123,123,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.36, 71.48) --
	( 44.82, 69.30) --
	( 48.08, 66.65) --
	( 53.72, 68.84) --
	cycle;
\definecolor{fillColor}{RGB}{125,125,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.05, 71.10) --
	( 53.72, 68.84) --
	( 57.29, 66.07) --
	( 62.70, 68.39) --
	cycle;
\definecolor{fillColor}{RGB}{124,124,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.84, 70.57) --
	( 62.70, 68.39) --
	( 66.58, 65.61) --
	( 71.78, 67.87) --
	cycle;
\definecolor{fillColor}{RGB}{122,122,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.71, 70.06) --
	( 71.78, 67.87) --
	( 75.97, 65.17) --
	( 80.95, 67.46) --
	cycle;
\definecolor{fillColor}{RGB}{123,123,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.66, 69.72) --
	( 80.95, 67.46) --
	( 85.47, 64.71) --
	( 90.21, 67.02) --
	cycle;
\definecolor{fillColor}{RGB}{122,122,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.70, 69.26) --
	( 90.21, 67.02) --
	( 95.06, 64.26) --
	( 99.57, 66.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.82, 69.30) --
	( 38.97, 67.12) --
	( 42.13, 64.32) --
	( 48.08, 66.65) --
	cycle;
\definecolor{fillColor}{RGB}{124,124,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.85, 69.03) --
	( 99.57, 66.65) --
	(104.76, 63.82) --
	(109.03, 66.23) --
	cycle;
\definecolor{fillColor}{RGB}{123,123,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.72, 68.84) --
	( 48.08, 66.65) --
	( 51.56, 63.74) --
	( 57.29, 66.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.70, 68.39) --
	( 57.29, 66.07) --
	( 61.09, 63.21) --
	( 66.58, 65.61) --
	cycle;
\definecolor{fillColor}{RGB}{122,122,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.78, 67.87) --
	( 66.58, 65.61) --
	( 70.72, 62.73) --
	( 75.97, 65.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.95, 67.46) --
	( 75.97, 65.17) --
	( 80.46, 62.30) --
	( 85.47, 64.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.21, 67.02) --
	( 85.47, 64.71) --
	( 90.30, 61.78) --
	( 95.06, 64.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.97, 67.12) --
	( 32.80, 64.80) --
	( 35.83, 61.88) --
	( 42.13, 64.32) --
	cycle;
\definecolor{fillColor}{RGB}{122,122,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.57, 66.65) --
	( 95.06, 64.26) --
	(100.25, 61.31) --
	(104.76, 63.82) --
	cycle;
\definecolor{fillColor}{RGB}{123,123,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.08, 66.65) --
	( 42.13, 64.32) --
	( 45.51, 61.28) --
	( 51.56, 63.74) --
	cycle;
\definecolor{fillColor}{RGB}{122,122,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.03, 66.23) --
	(104.76, 63.82) --
	(110.31, 60.84) --
	(114.56, 63.34) --
	cycle;
\definecolor{fillColor}{RGB}{122,122,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.29, 66.07) --
	( 51.56, 63.74) --
	( 55.28, 60.74) --
	( 61.09, 63.21) --
	cycle;
\definecolor{fillColor}{RGB}{122,122,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.58, 65.61) --
	( 61.09, 63.21) --
	( 65.16, 60.21) --
	( 70.72, 62.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.97, 65.17) --
	( 70.72, 62.73) --
	( 75.15, 59.71) --
	( 80.46, 62.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.47, 64.71) --
	( 80.46, 62.30) --
	( 85.25, 59.19) --
	( 90.30, 61.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.80, 64.80) --
	( 26.27, 62.33) --
	( 29.16, 59.26) --
	( 35.83, 61.88) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.06, 64.26) --
	( 90.30, 61.78) --
	( 95.47, 58.71) --
	(100.25, 61.31) --
	cycle;
\definecolor{fillColor}{RGB}{122,122,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.13, 64.32) --
	( 35.83, 61.88) --
	( 39.08, 58.72) --
	( 45.51, 61.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.76, 63.82) --
	(100.25, 61.31) --
	(105.81, 58.18) --
	(110.31, 60.84) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.56, 63.74) --
	( 45.51, 61.28) --
	( 49.11, 58.15) --
	( 55.28, 60.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.56, 63.34) --
	(110.31, 60.84) --
	(116.27, 57.71) --
	(120.49, 60.37) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.09, 63.21) --
	( 55.28, 60.74) --
	( 59.26, 57.60) --
	( 65.16, 60.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.72, 62.73) --
	( 65.16, 60.21) --
	( 69.52, 57.04) --
	( 75.15, 59.71) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.46, 62.30) --
	( 75.15, 59.71) --
	( 79.90, 56.51) --
	( 85.25, 59.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.30, 61.78) --
	( 85.25, 59.19) --
	( 90.40, 55.94) --
	( 95.47, 58.71) --
	cycle;
\definecolor{fillColor}{RGB}{123,123,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.83, 61.88) --
	( 29.16, 59.26) --
	( 32.28, 55.87) --
	( 39.08, 58.72) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.25, 61.31) --
	( 95.47, 58.71) --
	(101.03, 55.43) --
	(105.81, 58.18) --
	cycle;
\definecolor{fillColor}{RGB}{122,122,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.51, 61.28) --
	( 39.08, 58.72) --
	( 42.58, 55.29) --
	( 49.11, 58.15) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.31, 60.84) --
	(105.81, 58.18) --
	(111.79, 54.88) --
	(116.27, 57.71) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.28, 60.74) --
	( 49.11, 58.15) --
	( 52.99, 54.75) --
	( 59.26, 57.60) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.49, 60.37) --
	(116.27, 57.71) --
	(122.67, 54.36) --
	(126.85, 57.19) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.16, 60.21) --
	( 59.26, 57.60) --
	( 63.54, 54.13) --
	( 69.52, 57.04) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.15, 59.71) --
	( 69.52, 57.04) --
	( 74.21, 53.58) --
	( 79.90, 56.51) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.25, 59.19) --
	( 79.90, 56.51) --
	( 85.01, 53.08) --
	( 90.40, 55.94) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.47, 58.71) --
	( 90.40, 55.94) --
	( 95.94, 52.43) --
	(101.03, 55.43) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.08, 58.72) --
	( 32.28, 55.87) --
	( 35.60, 52.45) --
	( 42.58, 55.29) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.81, 58.18) --
	(101.03, 55.43) --
	(107.02, 51.89) --
	(111.79, 54.88) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.11, 58.15) --
	( 42.58, 55.29) --
	( 46.32, 51.83) --
	( 52.99, 54.75) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.27, 57.71) --
	(111.79, 54.88) --
	(118.22, 51.24) --
	(122.67, 54.36) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.26, 57.60) --
	( 52.99, 54.75) --
	( 57.17, 51.17) --
	( 63.54, 54.13) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.52, 57.04) --
	( 63.54, 54.13) --
	( 68.15, 50.58) --
	( 74.21, 53.58) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.90, 56.51) --
	( 74.21, 53.58) --
	( 79.26, 49.92) --
	( 85.01, 53.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.40, 55.94) --
	( 85.01, 53.08) --
	( 90.52, 49.28) --
	( 95.94, 52.43) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.03, 55.43) --
	( 95.94, 52.43) --
	(101.93, 48.72) --
	(107.02, 51.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.58, 55.29) --
	( 35.60, 52.45) --
	( 39.21, 48.57) --
	( 46.32, 51.83) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.79, 54.88) --
	(107.02, 51.89) --
	(113.47, 48.03) --
	(118.22, 51.24) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.99, 54.75) --
	( 46.32, 51.83) --
	( 50.37, 47.97) --
	( 57.17, 51.17) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.54, 54.13) --
	( 57.17, 51.17) --
	( 61.68, 47.28) --
	( 68.15, 50.58) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.21, 53.58) --
	( 68.15, 50.58) --
	( 73.13, 46.61) --
	( 79.26, 49.92) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.01, 53.08) --
	( 79.26, 49.92) --
	( 84.73, 45.94) --
	( 90.52, 49.28) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.94, 52.43) --
	( 90.52, 49.28) --
	( 96.49, 45.32) --
	(101.93, 48.72) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.02, 51.89) --
	(101.93, 48.72) --
	(108.40, 44.63) --
	(113.47, 48.03) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.32, 51.83) --
	( 39.21, 48.57) --
	( 43.10, 44.50) --
	( 50.37, 47.97) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.17, 51.17) --
	( 50.37, 47.97) --
	( 54.75, 43.80) --
	( 61.68, 47.28) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.15, 50.58) --
	( 61.68, 47.28) --
	( 66.56, 43.13) --
	( 73.13, 46.61) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.26, 49.92) --
	( 73.13, 46.61) --
	( 78.53, 42.39) --
	( 84.73, 45.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.52, 49.28) --
	( 84.73, 45.94) --
	( 90.67, 41.66) --
	( 96.49, 45.32) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.93, 48.72) --
	( 96.49, 45.32) --
	(102.97, 40.95) --
	(108.40, 44.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.37, 47.97) --
	( 43.10, 44.50) --
	( 47.33, 40.05) --
	( 54.75, 43.80) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.68, 47.28) --
	( 54.75, 43.80) --
	( 59.52, 39.30) --
	( 66.56, 43.13) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.13, 46.61) --
	( 66.56, 43.13) --
	( 71.88, 38.54) --
	( 78.53, 42.39) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.73, 45.94) --
	( 78.53, 42.39) --
	( 84.41, 37.75) --
	( 90.67, 41.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.49, 45.32) --
	( 90.67, 41.66) --
	( 97.13, 37.01) --
	(102.97, 40.95) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.75, 43.80) --
	( 47.33, 40.05) --
	( 51.93, 35.27) --
	( 59.52, 39.30) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.56, 43.13) --
	( 59.52, 39.30) --
	( 64.71, 34.44) --
	( 71.88, 38.54) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.53, 42.39) --
	( 71.88, 38.54) --
	( 77.68, 33.60) --
	( 84.41, 37.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.67, 41.66) --
	( 84.41, 37.75) --
	( 90.83, 32.74) --
	( 97.13, 37.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.52, 39.30) --
	( 51.93, 35.27) --
	( 56.98, 29.99) --
	( 64.71, 34.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.88, 38.54) --
	( 64.71, 34.44) --
	( 70.40, 29.09) --
	( 77.68, 33.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.41, 37.75) --
	( 77.68, 33.60) --
	( 84.03, 28.15) --
	( 90.83, 32.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.71, 34.44) --
	( 56.98, 29.99) --
	( 62.52, 24.21) --
	( 70.40, 29.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.68, 33.60) --
	( 70.40, 29.09) --
	( 76.66, 23.21) --
	( 84.03, 28.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.40, 29.09) --
	( 62.52, 24.21) --
	( 68.64, 17.82) --
	( 76.66, 23.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 68.64, 17.82) -- ( 66.49,124.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 66.49,124.99) -- (137.59,132.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 16.83,133.48) -- ( 66.49,124.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (154.42,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 77.21,145.32) {\bfseries $\sigma=3.0$~m};
\end{scope}
\end{tikzpicture}


==> Figs/figParaSpace.tex <==
% Created by tikzDevice version 0.12.3.1 on 2025-05-26 00:32:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1.025pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (494.15,162.14);
\begin{scope}
\path[clip] ( 35.64, 31.68) rectangle (160.76,146.30);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.50] (156.12, 35.93) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (153.85, 38.37) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (151.58, 40.01) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (149.31, 42.46) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (147.04, 44.09) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (144.77, 46.54) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (142.49, 48.17) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (140.22, 50.62) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (137.95, 53.07) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (135.68, 54.70) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (133.41, 57.15) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (131.14, 58.78) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (128.87, 61.23) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (126.59, 62.87) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (124.32, 65.32) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (122.05, 66.95) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (119.78, 69.40) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (117.51, 71.85) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (115.24, 73.48) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (112.96, 75.93) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (110.69, 78.38) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (108.42, 80.83) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (106.15, 81.64) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (103.88, 84.09) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (101.61, 86.54) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] ( 99.33, 88.18) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] ( 97.06, 89.81) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] ( 94.79, 92.26) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] ( 92.52, 93.89) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] ( 90.25, 96.34) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] ( 87.98, 98.79) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] ( 85.71, 99.61) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] ( 83.43,102.87) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] ( 81.16,104.50) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] ( 78.89,106.95) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] ( 76.62,108.59) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] ( 74.35,111.85) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] ( 72.08,113.48) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] ( 69.80,115.93) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] ( 67.53,116.75) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] ( 65.26,120.02) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] ( 62.99,120.83) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] ( 60.72,124.10) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] ( 58.45,125.73) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] ( 56.17,127.36) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] ( 53.90,130.63) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] ( 51.63,132.26) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] ( 49.36,133.89) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] ( 47.09,136.34) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] ( 44.82,137.98) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] ( 42.55,140.43) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] ( 40.27,142.06) circle (  1.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (494.15,162.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.99, 31.68) -- (153.85, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.99, 31.68) -- ( 62.99, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.28, 31.68) -- ( 93.28, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.56, 31.68) -- (123.56, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.85, 31.68) -- (153.85, 27.72);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.99, 19.80) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 93.28, 19.80) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (123.56, 19.80) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (153.85, 19.80) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.64, 40.82) -- ( 35.64,142.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.64, 40.82) -- ( 31.68, 40.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.64, 61.23) -- ( 31.68, 61.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.64, 81.64) -- ( 31.68, 81.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.64,102.05) -- ( 31.68,102.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.64,122.47) -- ( 31.68,122.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.64,142.88) -- ( 31.68,142.88);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 28.51, 40.82) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 28.51, 61.23) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 28.51, 81.64) {2.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 28.51,102.05) {2.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 28.51,122.47) {3.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 28.51,142.88) {3.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.64, 31.68) --
	(160.76, 31.68) --
	(160.76,146.30) --
	( 35.64,146.30) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (164.72,162.14);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 98.20,  3.17) {$\ell$~ [m]};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 11.88, 88.99) {Critical noise amp.\ $\sigma_*$~ [m]};
\end{scope}
\begin{scope}
\path[clip] ( 35.64, 31.68) rectangle (160.76,146.30);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.07] (156.12,142.06) --
	(153.85,142.06) --
	(151.58,142.06) --
	(149.31,142.06) --
	(147.04,142.06) --
	(144.77,142.06) --
	(142.49,142.06) --
	(140.22,142.06) --
	(137.95,142.06) --
	(135.68,142.06) --
	(133.41,142.06) --
	(131.14,142.06) --
	(128.87,142.06) --
	(126.59,142.06) --
	(124.32,142.06) --
	(122.05,142.06) --
	(119.78,142.06) --
	(117.51,142.06) --
	(115.24,142.06) --
	(112.96,142.06) --
	(110.69,142.06) --
	(108.42,142.06) --
	(106.15,142.06) --
	(103.88,142.06) --
	(101.61,142.06) --
	( 99.33,142.06) --
	( 97.06,142.06) --
	( 94.79,142.06) --
	( 92.52,142.06) --
	( 90.25,142.06) --
	( 87.98,142.06) --
	( 85.71,142.06) --
	( 83.43,142.06) --
	( 81.16,142.06) --
	( 78.89,142.06) --
	( 76.62,142.06) --
	( 74.35,142.06) --
	( 72.08,142.06) --
	( 69.80,142.06) --
	( 67.53,142.06) --
	( 65.26,142.06) --
	( 62.99,142.06) --
	( 60.72,142.06) --
	( 58.45,142.06) --
	( 56.17,142.06) --
	( 53.90,142.06) --
	( 51.63,142.06) --
	( 49.36,142.06) --
	( 47.09,142.06) --
	( 44.82,142.06) --
	( 42.55,142.06) --
	( 40.27,142.06) --
	( 40.27,142.06) --
	( 42.55,140.43) --
	( 44.82,137.98) --
	( 47.09,136.34) --
	( 49.36,133.89) --
	( 51.63,132.26) --
	( 53.90,130.63) --
	( 56.17,127.36) --
	( 58.45,125.73) --
	( 60.72,124.10) --
	( 62.99,120.83) --
	( 65.26,120.02) --
	( 67.53,116.75) --
	( 69.80,115.93) --
	( 72.08,113.48) --
	( 74.35,111.85) --
	( 76.62,108.59) --
	( 78.89,106.95) --
	( 81.16,104.50) --
	( 83.43,102.87) --
	( 85.71, 99.61) --
	( 87.98, 98.79) --
	( 90.25, 96.34) --
	( 92.52, 93.89) --
	( 94.79, 92.26) --
	( 97.06, 89.81) --
	( 99.33, 88.18) --
	(101.61, 86.54) --
	(103.88, 84.09) --
	(106.15, 81.64) --
	(108.42, 80.83) --
	(110.69, 78.38) --
	(112.96, 75.93) --
	(115.24, 73.48) --
	(117.51, 71.85) --
	(119.78, 69.40) --
	(122.05, 66.95) --
	(124.32, 65.32) --
	(126.59, 62.87) --
	(128.87, 61.23) --
	(131.14, 58.78) --
	(133.41, 57.15) --
	(135.68, 54.70) --
	(137.95, 53.07) --
	(140.22, 50.62) --
	(142.49, 48.17) --
	(144.77, 46.54) --
	(147.04, 44.09) --
	(149.31, 42.46) --
	(151.58, 40.01) --
	(153.85, 38.37) --
	(156.12, 35.93) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.07] (156.12, 35.93) --
	(153.85, 38.37) --
	(151.58, 40.01) --
	(149.31, 42.46) --
	(147.04, 44.09) --
	(144.77, 46.54) --
	(142.49, 48.17) --
	(140.22, 50.62) --
	(137.95, 53.07) --
	(135.68, 54.70) --
	(133.41, 57.15) --
	(131.14, 58.78) --
	(128.87, 61.23) --
	(126.59, 62.87) --
	(124.32, 65.32) --
	(122.05, 66.95) --
	(119.78, 69.40) --
	(117.51, 71.85) --
	(115.24, 73.48) --
	(112.96, 75.93) --
	(110.69, 78.38) --
	(108.42, 80.83) --
	(106.15, 81.64) --
	(103.88, 84.09) --
	(101.61, 86.54) --
	( 99.33, 88.18) --
	( 97.06, 89.81) --
	( 94.79, 92.26) --
	( 92.52, 93.89) --
	( 90.25, 96.34) --
	( 87.98, 98.79) --
	( 85.71, 99.61) --
	( 83.43,102.87) --
	( 81.16,104.50) --
	( 78.89,106.95) --
	( 76.62,108.59) --
	( 74.35,111.85) --
	( 72.08,113.48) --
	( 69.80,115.93) --
	( 67.53,116.75) --
	( 65.26,120.02) --
	( 62.99,120.83) --
	( 60.72,124.10) --
	( 58.45,125.73) --
	( 56.17,127.36) --
	( 53.90,130.63) --
	( 51.63,132.26) --
	( 49.36,133.89) --
	( 47.09,136.34) --
	( 44.82,137.98) --
	( 42.55,140.43) --
	( 40.27,142.06) --
	( 40.27, 35.93) --
	( 42.55, 35.93) --
	( 44.82, 35.93) --
	( 47.09, 35.93) --
	( 49.36, 35.93) --
	( 51.63, 35.93) --
	( 53.90, 35.93) --
	( 56.17, 35.93) --
	( 58.45, 35.93) --
	( 60.72, 35.93) --
	( 62.99, 35.93) --
	( 65.26, 35.93) --
	( 67.53, 35.93) --
	( 69.80, 35.93) --
	( 72.08, 35.93) --
	( 74.35, 35.93) --
	( 76.62, 35.93) --
	( 78.89, 35.93) --
	( 81.16, 35.93) --
	( 83.43, 35.93) --
	( 85.71, 35.93) --
	( 87.98, 35.93) --
	( 90.25, 35.93) --
	( 92.52, 35.93) --
	( 94.79, 35.93) --
	( 97.06, 35.93) --
	( 99.33, 35.93) --
	(101.61, 35.93) --
	(103.88, 35.93) --
	(106.15, 35.93) --
	(108.42, 35.93) --
	(110.69, 35.93) --
	(112.96, 35.93) --
	(115.24, 35.93) --
	(117.51, 35.93) --
	(119.78, 35.93) --
	(122.05, 35.93) --
	(124.32, 35.93) --
	(126.59, 35.93) --
	(128.87, 35.93) --
	(131.14, 35.93) --
	(133.41, 35.93) --
	(135.68, 35.93) --
	(137.95, 35.93) --
	(140.22, 35.93) --
	(142.49, 35.93) --
	(144.77, 35.93) --
	(147.04, 35.93) --
	(149.31, 35.93) --
	(151.58, 35.93) --
	(153.85, 35.93) --
	(156.12, 35.93) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.90,line width= 0.8pt,line join=round,line cap=round] ( 40.27,142.41) --
	( 41.43,141.35) --
	( 42.59,140.28) --
	( 43.75,139.22) --
	( 44.91,138.16) --
	( 46.07,137.09) --
	( 47.22,136.03) --
	( 48.38,134.96) --
	( 49.54,133.90) --
	( 50.70,132.84) --
	( 51.86,131.77) --
	( 53.02,130.71) --
	( 54.18,129.65) --
	( 55.33,128.58) --
	( 56.49,127.52) --
	( 57.65,126.46) --
	( 58.81,125.39) --
	( 59.97,124.33) --
	( 61.13,123.26) --
	( 62.29,122.20) --
	( 63.44,121.14) --
	( 64.60,120.07) --
	( 65.76,119.01) --
	( 66.92,117.95) --
	( 68.08,116.88) --
	( 69.24,115.82) --
	( 70.39,114.75) --
	( 71.55,113.69) --
	( 72.71,112.63) --
	( 73.87,111.56) --
	( 75.03,110.50) --
	( 76.19,109.44) --
	( 77.35,108.37) --
	( 78.50,107.31) --
	( 79.66,106.25) --
	( 80.82,105.18) --
	( 81.98,104.12) --
	( 83.14,103.05) --
	( 84.30,101.99) --
	( 85.46,100.93) --
	( 86.61, 99.86) --
	( 87.77, 98.80) --
	( 88.93, 97.74) --
	( 90.09, 96.67) --
	( 91.25, 95.61) --
	( 92.41, 94.55) --
	( 93.56, 93.48) --
	( 94.72, 92.42) --
	( 95.88, 91.35) --
	( 97.04, 90.29) --
	( 98.20, 89.23) --
	( 99.36, 88.16) --
	(100.52, 87.10) --
	(101.67, 86.04) --
	(102.83, 84.97) --
	(103.99, 83.91) --
	(105.15, 82.85) --
	(106.31, 81.78) --
	(107.47, 80.72) --
	(108.63, 79.65) --
	(109.78, 78.59) --
	(110.94, 77.53) --
	(112.10, 76.46) --
	(113.26, 75.40) --
	(114.42, 74.34) --
	(115.58, 73.27) --
	(116.73, 72.21) --
	(117.89, 71.15) --
	(119.05, 70.08) --
	(120.21, 69.02) --
	(121.37, 67.95) --
	(122.53, 66.89) --
	(123.69, 65.83) --
	(124.84, 64.76) --
	(126.00, 63.70) --
	(127.16, 62.64) --
	(128.32, 61.57) --
	(129.48, 60.51) --
	(130.64, 59.45) --
	(131.80, 58.38) --
	(132.95, 57.32) --
	(134.11, 56.25) --
	(135.27, 55.19) --
	(136.43, 54.13) --
	(137.59, 53.06) --
	(138.75, 52.00) --
	(139.90, 50.94) --
	(141.06, 49.87) --
	(142.22, 48.81) --
	(143.38, 47.75) --
	(144.54, 46.68) --
	(145.70, 45.62) --
	(146.86, 44.55) --
	(148.01, 43.49) --
	(149.17, 42.43) --
	(150.33, 41.36) --
	(151.49, 40.30) --
	(152.65, 39.24) --
	(153.81, 38.17) --
	(154.97, 37.11) --
	(156.12, 36.05);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 78.13, 31.68) -- ( 78.13,146.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 35.64,106.14) -- (160.76,106.14);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.90,line width= 0.8pt,line join=round,line cap=round] ( 91.31,137.39) -- (102.00,137.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (107.35,135.35) {$y=3.66-0.34x$~~~~~};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (107.35,124.66) {$R^2=0.9998$};
\end{scope}
\begin{scope}
\path[clip] (192.44, 31.68) rectangle (317.56,146.30);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.50] (312.92, 35.93) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (310.51, 37.13) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (308.09, 37.13) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (305.68, 37.13) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (303.27, 37.13) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (300.85, 37.13) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (298.44, 38.34) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (296.03, 38.34) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (293.61, 38.34) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (291.20, 38.34) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (288.79, 39.54) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (286.37, 40.75) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (283.96, 40.75) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (281.55, 40.75) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (279.13, 41.96) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (276.72, 41.96) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (274.31, 43.16) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (271.89, 44.37) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (269.48, 44.37) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (267.06, 45.57) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (264.65, 46.78) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (262.24, 47.99) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (259.82, 49.19) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (257.41, 50.40) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (255.00, 51.60) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (252.58, 54.02) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (250.17, 55.22) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (247.76, 57.63) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (245.34, 60.05) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (242.93, 62.46) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (240.52, 63.66) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (238.10, 66.08) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (235.69, 69.70) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (233.28, 72.11) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (230.86, 74.52) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (228.45, 76.93) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (226.03, 80.55) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (223.62, 82.96) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (221.21, 87.79) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (218.79, 90.20) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (216.38, 95.02) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (213.97, 98.64) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (211.55,103.46) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (209.14,107.08) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (206.73,113.11) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (204.31,119.14) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (201.90,125.17) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (199.49,132.41) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (197.07,142.06) circle (  1.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (494.15,162.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.90, 31.68) -- (298.44, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.90, 31.68) -- (201.90, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.03, 31.68) -- (226.03, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.17, 31.68) -- (250.17, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.31, 31.68) -- (274.31, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.44, 31.68) -- (298.44, 27.72);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (201.90, 19.80) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (226.03, 19.80) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (250.17, 19.80) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (274.31, 19.80) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (298.44, 19.80) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.44, 49.19) -- (192.44,145.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.44, 49.19) -- (188.48, 49.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.44, 73.31) -- (188.48, 73.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.44, 97.43) -- (188.48, 97.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.44,121.56) -- (188.48,121.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.44,145.68) -- (188.48,145.68);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (185.31, 49.19) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (185.31, 73.31) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (185.31, 97.43) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (185.31,121.56) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (185.31,145.68) {7};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.44, 31.68) --
	(317.56, 31.68) --
	(317.56,146.30) --
	(192.44,146.30) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (164.72,  0.00) rectangle (329.44,162.14);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (255.00,  3.17) {$T$~ [s]};
\end{scope}
\begin{scope}
\path[clip] (192.44, 31.68) rectangle (317.56,146.30);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.07] (312.92,142.06) --
	(310.51,142.06) --
	(308.09,142.06) --
	(305.68,142.06) --
	(303.27,142.06) --
	(300.85,142.06) --
	(298.44,142.06) --
	(296.03,142.06) --
	(293.61,142.06) --
	(291.20,142.06) --
	(288.79,142.06) --
	(286.37,142.06) --
	(283.96,142.06) --
	(281.55,142.06) --
	(279.13,142.06) --
	(276.72,142.06) --
	(274.31,142.06) --
	(271.89,142.06) --
	(269.48,142.06) --
	(267.06,142.06) --
	(264.65,142.06) --
	(262.24,142.06) --
	(259.82,142.06) --
	(257.41,142.06) --
	(255.00,142.06) --
	(252.58,142.06) --
	(250.17,142.06) --
	(247.76,142.06) --
	(245.34,142.06) --
	(242.93,142.06) --
	(240.52,142.06) --
	(238.10,142.06) --
	(235.69,142.06) --
	(233.28,142.06) --
	(230.86,142.06) --
	(228.45,142.06) --
	(226.03,142.06) --
	(223.62,142.06) --
	(221.21,142.06) --
	(218.79,142.06) --
	(216.38,142.06) --
	(213.97,142.06) --
	(211.55,142.06) --
	(209.14,142.06) --
	(206.73,142.06) --
	(204.31,142.06) --
	(201.90,142.06) --
	(199.49,142.06) --
	(197.07,142.06) --
	(197.07,142.06) --
	(199.49,132.41) --
	(201.90,125.17) --
	(204.31,119.14) --
	(206.73,113.11) --
	(209.14,107.08) --
	(211.55,103.46) --
	(213.97, 98.64) --
	(216.38, 95.02) --
	(218.79, 90.20) --
	(221.21, 87.79) --
	(223.62, 82.96) --
	(226.03, 80.55) --
	(228.45, 76.93) --
	(230.86, 74.52) --
	(233.28, 72.11) --
	(235.69, 69.70) --
	(238.10, 66.08) --
	(240.52, 63.66) --
	(242.93, 62.46) --
	(245.34, 60.05) --
	(247.76, 57.63) --
	(250.17, 55.22) --
	(252.58, 54.02) --
	(255.00, 51.60) --
	(257.41, 50.40) --
	(259.82, 49.19) --
	(262.24, 47.99) --
	(264.65, 46.78) --
	(267.06, 45.57) --
	(269.48, 44.37) --
	(271.89, 44.37) --
	(274.31, 43.16) --
	(276.72, 41.96) --
	(279.13, 41.96) --
	(281.55, 40.75) --
	(283.96, 40.75) --
	(286.37, 40.75) --
	(288.79, 39.54) --
	(291.20, 38.34) --
	(293.61, 38.34) --
	(296.03, 38.34) --
	(298.44, 38.34) --
	(300.85, 37.13) --
	(303.27, 37.13) --
	(305.68, 37.13) --
	(308.09, 37.13) --
	(310.51, 37.13) --
	(312.92, 35.93) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.07] (312.92, 35.93) --
	(310.51, 37.13) --
	(308.09, 37.13) --
	(305.68, 37.13) --
	(303.27, 37.13) --
	(300.85, 37.13) --
	(298.44, 38.34) --
	(296.03, 38.34) --
	(293.61, 38.34) --
	(291.20, 38.34) --
	(288.79, 39.54) --
	(286.37, 40.75) --
	(283.96, 40.75) --
	(281.55, 40.75) --
	(279.13, 41.96) --
	(276.72, 41.96) --
	(274.31, 43.16) --
	(271.89, 44.37) --
	(269.48, 44.37) --
	(267.06, 45.57) --
	(264.65, 46.78) --
	(262.24, 47.99) --
	(259.82, 49.19) --
	(257.41, 50.40) --
	(255.00, 51.60) --
	(252.58, 54.02) --
	(250.17, 55.22) --
	(247.76, 57.63) --
	(245.34, 60.05) --
	(242.93, 62.46) --
	(240.52, 63.66) --
	(238.10, 66.08) --
	(235.69, 69.70) --
	(233.28, 72.11) --
	(230.86, 74.52) --
	(228.45, 76.93) --
	(226.03, 80.55) --
	(223.62, 82.96) --
	(221.21, 87.79) --
	(218.79, 90.20) --
	(216.38, 95.02) --
	(213.97, 98.64) --
	(211.55,103.46) --
	(209.14,107.08) --
	(206.73,113.11) --
	(204.31,119.14) --
	(201.90,125.17) --
	(199.49,132.41) --
	(197.07,142.06) --
	(197.07, 35.93) --
	(199.49, 35.93) --
	(201.90, 35.93) --
	(204.31, 35.93) --
	(206.73, 35.93) --
	(209.14, 35.93) --
	(211.55, 35.93) --
	(213.97, 35.93) --
	(216.38, 35.93) --
	(218.79, 35.93) --
	(221.21, 35.93) --
	(223.62, 35.93) --
	(226.03, 35.93) --
	(228.45, 35.93) --
	(230.86, 35.93) --
	(233.28, 35.93) --
	(235.69, 35.93) --
	(238.10, 35.93) --
	(240.52, 35.93) --
	(242.93, 35.93) --
	(245.34, 35.93) --
	(247.76, 35.93) --
	(250.17, 35.93) --
	(252.58, 35.93) --
	(255.00, 35.93) --
	(257.41, 35.93) --
	(259.82, 35.93) --
	(262.24, 35.93) --
	(264.65, 35.93) --
	(267.06, 35.93) --
	(269.48, 35.93) --
	(271.89, 35.93) --
	(274.31, 35.93) --
	(276.72, 35.93) --
	(279.13, 35.93) --
	(281.55, 35.93) --
	(283.96, 35.93) --
	(286.37, 35.93) --
	(288.79, 35.93) --
	(291.20, 35.93) --
	(293.61, 35.93) --
	(296.03, 35.93) --
	(298.44, 35.93) --
	(300.85, 35.93) --
	(303.27, 35.93) --
	(305.68, 35.93) --
	(308.09, 35.93) --
	(310.51, 35.93) --
	(312.92, 35.93) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.90,line width= 0.8pt,line join=round,line cap=round] (197.07,139.91) --
	(198.23,136.44) --
	(199.39,133.09) --
	(200.55,129.84) --
	(201.71,126.69) --
	(202.86,123.65) --
	(204.02,120.70) --
	(205.18,117.85) --
	(206.34,115.09) --
	(207.50,112.41) --
	(208.66,109.83) --
	(209.82,107.32) --
	(210.97,104.89) --
	(212.13,102.54) --
	(213.29,100.27) --
	(214.45, 98.07) --
	(215.61, 95.94) --
	(216.77, 93.87) --
	(217.92, 91.88) --
	(219.08, 89.94) --
	(220.24, 88.07) --
	(221.40, 86.26) --
	(222.56, 84.50) --
	(223.72, 82.80) --
	(224.88, 81.16) --
	(226.03, 79.57) --
	(227.19, 78.03) --
	(228.35, 76.53) --
	(229.51, 75.09) --
	(230.67, 73.69) --
	(231.83, 72.34) --
	(232.99, 71.03) --
	(234.14, 69.76) --
	(235.30, 68.53) --
	(236.46, 67.34) --
	(237.62, 66.19) --
	(238.78, 65.07) --
	(239.94, 63.99) --
	(241.09, 62.95) --
	(242.25, 61.94) --
	(243.41, 60.96) --
	(244.57, 60.01) --
	(245.73, 59.09) --
	(246.89, 58.20) --
	(248.05, 57.34) --
	(249.20, 56.51) --
	(250.36, 55.71) --
	(251.52, 54.93) --
	(252.68, 54.17) --
	(253.84, 53.44) --
	(255.00, 52.73) --
	(256.16, 52.04) --
	(257.31, 51.38) --
	(258.47, 50.74) --
	(259.63, 50.12) --
	(260.79, 49.51) --
	(261.95, 48.93) --
	(263.11, 48.37) --
	(264.26, 47.82) --
	(265.42, 47.29) --
	(266.58, 46.78) --
	(267.74, 46.28) --
	(268.90, 45.80) --
	(270.06, 45.34) --
	(271.22, 44.89) --
	(272.37, 44.45) --
	(273.53, 44.03) --
	(274.69, 43.62) --
	(275.85, 43.23) --
	(277.01, 42.85) --
	(278.17, 42.48) --
	(279.33, 42.12) --
	(280.48, 41.77) --
	(281.64, 41.43) --
	(282.80, 41.11) --
	(283.96, 40.79) --
	(285.12, 40.49) --
	(286.28, 40.19) --
	(287.43, 39.91) --
	(288.59, 39.63) --
	(289.75, 39.36) --
	(290.91, 39.10) --
	(292.07, 38.85) --
	(293.23, 38.61) --
	(294.39, 38.38) --
	(295.54, 38.15) --
	(296.70, 37.93) --
	(297.86, 37.71) --
	(299.02, 37.51) --
	(300.18, 37.31) --
	(301.34, 37.11) --
	(302.50, 36.93) --
	(303.65, 36.74) --
	(304.81, 36.57) --
	(305.97, 36.40) --
	(307.13, 36.23) --
	(308.29, 36.07) --
	(309.45, 35.92) --
	(310.60, 35.77) --
	(311.76, 35.63) --
	(312.92, 35.49);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (286.37, 31.68) -- (286.37,146.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.44, 39.54) -- (317.56, 39.54);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.90,line width= 0.8pt,line join=round,line cap=round] (230.55,137.39) -- (241.24,137.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (246.59,135.35) {$y=2.25+7.73\,e^{-3.38x}$~~~~~~};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (246.59,124.66) {$R^2=0.9991$};
\end{scope}
\begin{scope}
\path[clip] (349.24, 31.68) rectangle (474.35,146.30);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.50] (469.72, 86.54) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (466.31, 84.91) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (462.91, 80.01) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (459.50, 76.75) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (456.09, 71.85) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (452.68, 68.58) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (449.28, 68.58) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (445.87, 65.32) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (442.46, 62.05) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (439.05, 57.15) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (435.65, 53.89) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (432.24, 53.89) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (428.83, 48.99) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (425.42, 48.99) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (422.02, 45.72) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (418.61, 44.09) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (415.20, 40.82) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (411.79, 39.19) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (408.39, 37.56) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (404.98, 37.56) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (401.57, 35.93) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (398.17, 37.56) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (394.76, 35.93) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (391.35, 37.56) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (387.94, 37.56) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (384.54, 40.82) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (381.13, 42.46) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (377.72, 50.62) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (374.31, 52.25) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (370.91, 62.05) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (367.50, 76.75) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (364.09, 99.61) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (360.68,129.00) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (357.28,142.06) circle (  1.93);

\path[fill=fillColor,fill opacity=0.50] (353.87,133.89) circle (  1.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (494.15,162.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.09, 31.68) -- (466.31, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.09, 31.68) -- (364.09, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.13, 31.68) -- (381.13, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.17, 31.68) -- (398.17, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.20, 31.68) -- (415.20, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.24, 31.68) -- (432.24, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.28, 31.68) -- (449.28, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.31, 31.68) -- (466.31, 27.72);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (364.09, 19.80) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (381.13, 19.80) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (398.17, 19.80) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (415.20, 19.80) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (432.24, 19.80) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (449.28, 19.80) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (466.31, 19.80) {7};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.24, 34.29) -- (349.24,132.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.24, 34.29) -- (345.28, 34.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.24, 50.62) -- (345.28, 50.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.24, 66.95) -- (345.28, 66.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.24, 83.28) -- (345.28, 83.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.24, 99.61) -- (345.28, 99.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.24,115.93) -- (345.28,115.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.24,132.26) -- (345.28,132.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (342.11, 34.29) {2.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (342.11, 50.62) {2.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (342.11, 66.95) {2.7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (342.11, 83.28) {2.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (342.11, 99.61) {2.9};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (342.11,115.93) {3.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (342.11,132.26) {3.1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.24, 31.68) --
	(474.35, 31.68) --
	(474.35,146.30) --
	(349.24,146.30) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (329.44,  0.00) rectangle (494.15,162.14);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (411.79,  3.17) {$\tau$~ [s]};
\end{scope}
\begin{scope}
\path[clip] (349.24, 31.68) rectangle (474.35,146.30);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.07] (469.72,142.06) --
	(466.31,142.06) --
	(462.91,142.06) --
	(459.50,142.06) --
	(456.09,142.06) --
	(452.68,142.06) --
	(449.28,142.06) --
	(445.87,142.06) --
	(442.46,142.06) --
	(439.05,142.06) --
	(435.65,142.06) --
	(432.24,142.06) --
	(428.83,142.06) --
	(425.42,142.06) --
	(422.02,142.06) --
	(418.61,142.06) --
	(415.20,142.06) --
	(411.79,142.06) --
	(408.39,142.06) --
	(404.98,142.06) --
	(401.57,142.06) --
	(398.17,142.06) --
	(394.76,142.06) --
	(391.35,142.06) --
	(387.94,142.06) --
	(384.54,142.06) --
	(381.13,142.06) --
	(377.72,142.06) --
	(374.31,142.06) --
	(370.91,142.06) --
	(367.50,142.06) --
	(364.09,142.06) --
	(360.68,142.06) --
	(357.28,142.06) --
	(353.87,142.06) --
	(353.87,133.89) --
	(357.28,142.06) --
	(360.68,129.00) --
	(364.09, 99.61) --
	(367.50, 76.75) --
	(370.91, 62.05) --
	(374.31, 52.25) --
	(377.72, 50.62) --
	(381.13, 42.46) --
	(384.54, 40.82) --
	(387.94, 37.56) --
	(391.35, 37.56) --
	(394.76, 35.93) --
	(398.17, 37.56) --
	(401.57, 35.93) --
	(404.98, 37.56) --
	(408.39, 37.56) --
	(411.79, 39.19) --
	(415.20, 40.82) --
	(418.61, 44.09) --
	(422.02, 45.72) --
	(425.42, 48.99) --
	(428.83, 48.99) --
	(432.24, 53.89) --
	(435.65, 53.89) --
	(439.05, 57.15) --
	(442.46, 62.05) --
	(445.87, 65.32) --
	(449.28, 68.58) --
	(452.68, 68.58) --
	(456.09, 71.85) --
	(459.50, 76.75) --
	(462.91, 80.01) --
	(466.31, 84.91) --
	(469.72, 86.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.07] (469.72, 86.54) --
	(466.31, 84.91) --
	(462.91, 80.01) --
	(459.50, 76.75) --
	(456.09, 71.85) --
	(452.68, 68.58) --
	(449.28, 68.58) --
	(445.87, 65.32) --
	(442.46, 62.05) --
	(439.05, 57.15) --
	(435.65, 53.89) --
	(432.24, 53.89) --
	(428.83, 48.99) --
	(425.42, 48.99) --
	(422.02, 45.72) --
	(418.61, 44.09) --
	(415.20, 40.82) --
	(411.79, 39.19) --
	(408.39, 37.56) --
	(404.98, 37.56) --
	(401.57, 35.93) --
	(398.17, 37.56) --
	(394.76, 35.93) --
	(391.35, 37.56) --
	(387.94, 37.56) --
	(384.54, 40.82) --
	(381.13, 42.46) --
	(377.72, 50.62) --
	(374.31, 52.25) --
	(370.91, 62.05) --
	(367.50, 76.75) --
	(364.09, 99.61) --
	(360.68,129.00) --
	(357.28,142.06) --
	(353.87,133.89) --
	(353.87, 35.93) --
	(357.28, 35.93) --
	(360.68, 35.93) --
	(364.09, 35.93) --
	(367.50, 35.93) --
	(370.91, 35.93) --
	(374.31, 35.93) --
	(377.72, 35.93) --
	(381.13, 35.93) --
	(384.54, 35.93) --
	(387.94, 35.93) --
	(391.35, 35.93) --
	(394.76, 35.93) --
	(398.17, 35.93) --
	(401.57, 35.93) --
	(404.98, 35.93) --
	(408.39, 35.93) --
	(411.79, 35.93) --
	(415.20, 35.93) --
	(418.61, 35.93) --
	(422.02, 35.93) --
	(425.42, 35.93) --
	(428.83, 35.93) --
	(432.24, 35.93) --
	(435.65, 35.93) --
	(439.05, 35.93) --
	(442.46, 35.93) --
	(445.87, 35.93) --
	(449.28, 35.93) --
	(452.68, 35.93) --
	(456.09, 35.93) --
	(459.50, 35.93) --
	(462.91, 35.93) --
	(466.31, 35.93) --
	(469.72, 35.93) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.90,line width= 0.8pt,line join=round,line cap=round] (353.87,153.02) --
	(355.03,144.51) --
	(356.19,136.50) --
	(357.35,128.96) --
	(358.50,121.87) --
	(359.66,115.21) --
	(360.82,108.96) --
	(361.98,103.08) --
	(363.14, 97.57) --
	(364.30, 92.41) --
	(365.45, 87.58) --
	(366.61, 83.05) --
	(367.77, 78.83) --
	(368.93, 74.88) --
	(370.09, 71.20) --
	(371.25, 67.76) --
	(372.41, 64.57) --
	(373.56, 61.61) --
	(374.72, 58.86) --
	(375.88, 56.32) --
	(377.04, 53.97) --
	(378.20, 51.80) --
	(379.36, 49.81) --
	(380.52, 47.98) --
	(381.67, 46.31) --
	(382.83, 44.79) --
	(383.99, 43.41) --
	(385.15, 42.17) --
	(386.31, 41.05) --
	(387.47, 40.06) --
	(388.62, 39.17) --
	(389.78, 38.40) --
	(390.94, 37.73) --
	(392.10, 37.16) --
	(393.26, 36.68) --
	(394.42, 36.29) --
	(395.58, 35.98) --
	(396.73, 35.75) --
	(397.89, 35.60) --
	(399.05, 35.52) --
	(400.21, 35.50) --
	(401.37, 35.55) --
	(402.53, 35.67) --
	(403.69, 35.84) --
	(404.84, 36.06) --
	(406.00, 36.34) --
	(407.16, 36.66) --
	(408.32, 37.03) --
	(409.48, 37.45) --
	(410.64, 37.91) --
	(411.79, 38.41) --
	(412.95, 38.95) --
	(414.11, 39.52) --
	(415.27, 40.13) --
	(416.43, 40.77) --
	(417.59, 41.44) --
	(418.75, 42.14) --
	(419.90, 42.87) --
	(421.06, 43.62) --
	(422.22, 44.40) --
	(423.38, 45.20) --
	(424.54, 46.03) --
	(425.70, 46.87) --
	(426.86, 47.74) --
	(428.01, 48.63) --
	(429.17, 49.53) --
	(430.33, 50.45) --
	(431.49, 51.39) --
	(432.65, 52.34) --
	(433.81, 53.31) --
	(434.96, 54.29) --
	(436.12, 55.29) --
	(437.28, 56.29) --
	(438.44, 57.31) --
	(439.60, 58.34) --
	(440.76, 59.39) --
	(441.92, 60.44) --
	(443.07, 61.50) --
	(444.23, 62.57) --
	(445.39, 63.65) --
	(446.55, 64.74) --
	(447.71, 65.83) --
	(448.87, 66.94) --
	(450.03, 68.05) --
	(451.18, 69.16) --
	(452.34, 70.29) --
	(453.50, 71.42) --
	(454.66, 72.55) --
	(455.82, 73.69) --
	(456.98, 74.84) --
	(458.13, 75.99) --
	(459.29, 77.14) --
	(460.45, 78.30) --
	(461.61, 79.47) --
	(462.77, 80.63) --
	(463.93, 81.81) --
	(465.09, 82.98) --
	(466.24, 84.16) --
	(467.40, 85.34) --
	(468.56, 86.53) --
	(469.72, 87.71);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (432.24, 31.68) -- (432.24,146.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (349.24, 50.62) -- (474.35, 50.62);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.90,line width= 0.8pt,line join=round,line cap=round] (366.13,137.39) -- (376.83,137.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (382.17,135.35) {$y=2.01+1.59\,e^{-0.77x}+0.11x$~~~~~~};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (382.17,124.66) {$R^2=0.9583$};
\end{scope}
\end{tikzpicture}


==> Figs/figPhaseTransition.tex <==
% Created by tikzDevice version 0.12.3.1 on 2025-07-01 10:33:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00, 44.39) -- ( 42.00,164.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00, 44.39) -- ( 36.00, 44.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00, 64.36) -- ( 36.00, 64.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00, 84.33) -- ( 36.00, 84.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00,104.30) -- ( 36.00,104.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00,124.27) -- ( 36.00,124.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00,144.24) -- ( 36.00,144.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00,164.21) -- ( 36.00,164.21);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 33.60, 44.39) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 33.60, 64.36) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 33.60, 84.33) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 33.60,104.30) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 33.60,124.27) {2.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 33.60,144.24) {2.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 33.60,164.21) {3.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00, 42.00) --
	(352.95, 42.00) --
	(352.95,174.67) --
	( 42.00,174.67) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (197.47, 10.20) {Noise amplitude $\sigma$ [m]};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (197.47,  2.40) {};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  9.60,108.34) {Spacing std.\ dev.\ $\Phi$~ [m]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.60, 42.00) -- (341.43, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.60, 42.00) -- ( 73.60, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.78, 42.00) -- (113.78, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.52, 42.00) -- (207.52, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.48, 42.00) -- (274.48, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.43, 42.00) -- (341.43, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 73.60, 26.40) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (113.78, 26.40) {{\large~~~~~~~$\sigma_*$}\,$\approx2.6$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (207.52, 26.40) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (274.48, 26.40) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (341.43, 26.40) {6};
\end{scope}
\begin{scope}
\path[clip] ( 42.00, 42.00) rectangle (352.95,174.67);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (113.78, 42.00) -- (113.78,174.67);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.10] ( 53.52, 46.91) --
	( 60.21, 47.16) --
	( 66.91, 47.41) --
	( 73.60, 47.79) --
	( 80.30, 48.08) --
	( 87.00, 48.74) --
	( 93.69, 49.22) --
	(100.39, 49.55) --
	(107.08, 50.36) --
	(113.78, 52.44) --
	(120.47,144.51) --
	(127.17,159.82) --
	(133.87,158.37) --
	(140.56,157.96) --
	(147.26,154.74) --
	(153.95,149.82) --
	(160.65,148.26) --
	(167.34,143.72) --
	(174.04,138.33) --
	(180.74,134.83) --
	(187.43,129.28) --
	(194.13,121.02) --
	(200.82,116.75) --
	(207.52,106.20) --
	(214.21,101.55) --
	(220.91, 83.03) --
	(227.61, 62.34) --
	(234.30, 57.41) --
	(241.00, 56.24) --
	(247.69, 56.26) --
	(254.39, 55.23) --
	(261.08, 55.91) --
	(267.78, 55.27) --
	(274.48, 55.68) --
	(281.17, 55.64) --
	(287.87, 55.59) --
	(294.56, 55.41) --
	(301.26, 55.34) --
	(307.95, 55.29) --
	(314.65, 55.45) --
	(321.35, 55.42) --
	(328.04, 55.74) --
	(334.74, 55.34) --
	(341.43, 55.43) --
	(341.43, 57.83) --
	(334.74, 58.15) --
	(328.04, 58.46) --
	(321.35, 57.98) --
	(314.65, 59.10) --
	(307.95, 58.53) --
	(301.26, 58.44) --
	(294.56, 58.40) --
	(287.87, 59.75) --
	(281.17, 59.72) --
	(274.48, 60.28) --
	(267.78, 62.20) --
	(261.08, 62.00) --
	(254.39, 65.05) --
	(247.69, 70.51) --
	(241.00, 75.63) --
	(234.30, 87.64) --
	(227.61, 96.95) --
	(220.91,108.70) --
	(214.21,117.15) --
	(207.52,123.41) --
	(200.82,128.70) --
	(194.13,133.82) --
	(187.43,138.68) --
	(180.74,144.63) --
	(174.04,149.42) --
	(167.34,151.72) --
	(160.65,155.52) --
	(153.95,159.66) --
	(147.26,162.12) --
	(140.56,165.52) --
	(133.87,167.34) --
	(127.17,168.66) --
	(120.47,169.76) --
	(113.78,168.32) --
	(107.08, 69.89) --
	(100.39, 59.22) --
	( 93.69, 53.74) --
	( 87.00, 52.44) --
	( 80.30, 50.73) --
	( 73.60, 49.39) --
	( 66.91, 49.42) --
	( 60.21, 48.66) --
	( 53.52, 47.91) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 53.52, 47.31) --
	( 60.21, 47.67) --
	( 66.91, 48.05) --
	( 73.60, 48.50) --
	( 80.30, 49.16) --
	( 87.00, 49.84) --
	( 93.69, 50.68) --
	(100.39, 52.22) --
	(107.08, 54.82) --
	(113.78,111.42) --
	(120.47,165.60) --
	(127.17,164.97) --
	(133.87,163.29) --
	(140.56,161.11) --
	(147.26,158.60) --
	(153.95,154.97) --
	(160.65,151.96) --
	(167.34,148.15) --
	(174.04,144.01) --
	(180.74,140.03) --
	(187.43,134.61) --
	(194.13,129.13) --
	(200.82,122.95) --
	(207.52,116.89) --
	(214.21,108.49) --
	(220.91, 98.48) --
	(227.61, 85.06) --
	(234.30, 69.71) --
	(241.00, 62.03) --
	(247.69, 60.40) --
	(254.39, 58.51) --
	(261.08, 57.81) --
	(267.78, 57.55) --
	(274.48, 57.28) --
	(281.17, 57.01) --
	(287.87, 57.03) --
	(294.56, 56.89) --
	(301.26, 56.83) --
	(307.95, 56.70) --
	(314.65, 56.76) --
	(321.35, 56.74) --
	(328.04, 56.78) --
	(334.74, 56.81) --
	(341.43, 56.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.47,100.72) -- (340.05,100.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.47,100.72) -- (275.47, 97.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.61,100.72) -- (291.61, 97.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.76,100.72) -- (307.76, 97.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.91,100.72) -- (323.91, 97.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.05,100.72) -- (340.05, 97.47);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (275.47, 90) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (291.61, 90) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (307.76, 90) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (323.91, 90) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (340.05, 90) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.84,103.21) -- (267.84,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.84,103.21) -- (264.60,103.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.84,118.49) -- (264.60,118.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.84,133.77) -- (264.60,133.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.84,149.05) -- (264.60,149.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.84,164.33) -- (264.60,164.33);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (261.84,103.21) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (261.84,118.49) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (261.84,133.77) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (261.84,149.05) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (261.84,164.33) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.84,100.72) --
	(342.83,100.72) --
	(342.83,165.64) --
	(267.84,165.64) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (225.84, 58.72) rectangle (351.23,171.64);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (305.34, 80) {Noise amplitude $\sigma$ [m]};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (251.04,133.18) {Mean speed [m/s]};
\end{scope}
\begin{scope}
\path[clip] (267.84,100.72) rectangle (342.83,165.64);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (285.15,100.72) -- (285.15,165.64);
\definecolor{fillColor}{RGB}{255,128,0}

\path[fill=fillColor,fill opacity=0.10] (270.62,163.03) --
	(272.24,162.45) --
	(273.85,161.80) --
	(275.47,161.09) --
	(277.08,160.27) --
	(278.69,159.35) --
	(280.31,158.35) --
	(281.92,157.20) --
	(283.54,155.80) --
	(285.15,146.00) --
	(286.77,144.54) --
	(288.38,143.17) --
	(290.00,141.88) --
	(291.61,140.88) --
	(293.23,139.64) --
	(294.84,138.37) --
	(296.46,137.16) --
	(298.07,136.12) --
	(299.69,134.91) --
	(301.30,133.57) --
	(302.92,132.43) --
	(304.53,131.27) --
	(306.15,130.02) --
	(307.76,128.63) --
	(309.37,127.13) --
	(310.99,125.94) --
	(312.60,124.49) --
	(314.22,123.12) --
	(315.83,121.38) --
	(317.45,120.15) --
	(319.06,118.70) --
	(320.68,117.35) --
	(322.29,115.94) --
	(323.91,114.79) --
	(325.52,113.54) --
	(327.14,112.29) --
	(328.75,110.99) --
	(330.37,109.70) --
	(331.98,108.66) --
	(333.60,107.55) --
	(335.21,106.48) --
	(336.83,105.40) --
	(338.44,104.26) --
	(340.05,103.12) --
	(340.05,104.05) --
	(338.44,105.08) --
	(336.83,106.15) --
	(335.21,107.29) --
	(333.60,108.59) --
	(331.98,109.52) --
	(330.37,110.72) --
	(328.75,111.96) --
	(327.14,113.19) --
	(325.52,114.22) --
	(323.91,115.58) --
	(322.29,116.87) --
	(320.68,118.21) --
	(319.06,119.46) --
	(317.45,121.04) --
	(315.83,122.48) --
	(314.22,123.84) --
	(312.60,125.33) --
	(310.99,126.82) --
	(309.37,128.22) --
	(307.76,129.42) --
	(306.15,130.77) --
	(304.53,131.93) --
	(302.92,133.37) --
	(301.30,134.47) --
	(299.69,135.93) --
	(298.07,136.92) --
	(296.46,138.08) --
	(294.84,139.24) --
	(293.23,140.58) --
	(291.61,141.69) --
	(290.00,142.90) --
	(288.38,144.19) --
	(286.77,147.43) --
	(285.15,155.12) --
	(283.54,156.39) --
	(281.92,157.61) --
	(280.31,158.61) --
	(278.69,159.65) --
	(277.08,160.52) --
	(275.47,161.32) --
	(273.85,162.01) --
	(272.24,162.64) --
	(270.62,163.24) --
	cycle;
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.62,163.12) --
	(272.24,162.54) --
	(273.85,161.91) --
	(275.47,161.19) --
	(277.08,160.39) --
	(278.69,159.49) --
	(280.31,158.49) --
	(281.92,157.39) --
	(283.54,156.18) --
	(285.15,151.26) --
	(286.77,145.10) --
	(288.38,143.71) --
	(290.00,142.49) --
	(291.61,141.25) --
	(293.23,140.08) --
	(294.84,138.85) --
	(296.46,137.66) --
	(298.07,136.47) --
	(299.69,135.29) --
	(301.30,134.07) --
	(302.92,132.87) --
	(304.53,131.61) --
	(306.15,130.38) --
	(307.76,129.08) --
	(309.37,127.76) --
	(310.99,126.39) --
	(312.60,124.97) --
	(314.22,123.50) --
	(315.83,121.99) --
	(317.45,120.55) --
	(319.06,119.11) --
	(320.68,117.76) --
	(322.29,116.42) --
	(323.91,115.16) --
	(325.52,113.88) --
	(327.14,112.66) --
	(328.75,111.45) --
	(330.37,110.23) --
	(331.98,109.11) --
	(333.60,107.99) --
	(335.21,106.86) --
	(336.83,105.76) --
	(338.44,104.68) --
	(340.05,103.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.84,155.93) -- (294.84,146.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.04,149.89) --
	(294.84,146.76) --
	(296.65,149.89);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (302.92,151.62) {-15\%};
\end{scope}
\end{tikzpicture}


==> Figs/figPhaseTransition_OU.tex <==
% Created by tikzDevice version 0.12.3.1 on 2025-07-01 11:30:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.08, 42.00) -- (320.87, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.08, 42.00) -- ( 74.08, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.21, 42.00) -- (115.21, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.34, 42.00) -- (156.34, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.47, 42.00) -- (197.47, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.61, 42.00) -- (238.61, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.74, 42.00) -- (279.74, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.87, 42.00) -- (320.87, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 74.08, 26.40) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (115.21, 26.40) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (156.34, 26.40) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (197.47, 26.40) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (238.61, 26.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (279.74, 26.40) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (320.87, 26.40) {14};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00, 44.55) -- ( 42.00,157.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00, 44.55) -- ( 36.00, 44.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00, 63.32) -- ( 36.00, 63.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00, 82.08) -- ( 36.00, 82.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00,100.85) -- ( 36.00,100.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00,119.62) -- ( 36.00,119.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00,138.39) -- ( 36.00,138.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00,157.16) -- ( 36.00,157.16);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 33.60, 44.55) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 33.60, 63.32) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 33.60, 82.08) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 33.60,100.85) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 33.60,119.62) {2.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 33.60,138.39) {2.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 33.60,157.16) {3.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00, 42.00) --
	(352.95, 42.00) --
	(352.95,174.67) --
	( 42.00,174.67) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (197.47, 10) {Noise volatility $\tilde\sigma$ [m/s$^{1/2}$]};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (197.47,  2.40) {};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  9.60,108.34) {Spacing std.\ dev.\ $\Phi$~ [m]};
\end{scope}
\begin{scope}
\path[clip] ( 42.00, 42.00) rectangle (352.95,174.67);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (168.68, 42.00) -- (168.68,174.67);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.10] ( 53.52, 46.91) --
	( 57.63, 47.39) --
	( 61.74, 47.81) --
	( 65.86, 48.27) --
	( 69.97, 48.74) --
	( 74.08, 49.28) --
	( 78.20, 49.83) --
	( 82.31, 50.42) --
	( 86.42, 50.60) --
	( 90.53, 51.14) --
	( 94.65, 51.80) --
	( 98.76, 51.86) --
	(102.87, 52.91) --
	(106.99, 53.04) --
	(111.10, 53.71) --
	(115.21, 54.73) --
	(119.33, 55.10) --
	(123.44, 55.77) --
	(127.55, 56.37) --
	(131.67, 57.48) --
	(135.78, 57.58) --
	(139.89, 59.09) --
	(144.00, 60.29) --
	(148.12, 60.28) --
	(152.23, 61.20) --
	(156.34, 63.18) --
	(160.46, 62.97) --
	(164.57, 64.95) --
	(168.68, 64.64) --
	(172.80, 66.32) --
	(176.91, 96.69) --
	(181.02,127.38) --
	(185.14,132.21) --
	(189.25,136.73) --
	(193.36,137.21) --
	(197.47,130.86) --
	(201.59,115.38) --
	(205.70,124.31) --
	(209.81,125.55) --
	(213.93,128.43) --
	(218.04,127.61) --
	(222.15,120.48) --
	(226.27,116.43) --
	(230.38,107.98) --
	(234.49,113.84) --
	(238.61,111.52) --
	(242.72,107.08) --
	(246.83, 91.93) --
	(250.95, 95.86) --
	(255.06, 89.92) --
	(259.17, 83.59) --
	(263.28, 83.65) --
	(267.40, 84.41) --
	(271.51, 83.83) --
	(275.62, 82.52) --
	(279.74, 80.79) --
	(283.85, 81.62) --
	(287.96, 80.80) --
	(292.08, 81.84) --
	(296.19, 81.37) --
	(300.30, 81.94) --
	(304.42, 81.52) --
	(308.53, 82.46) --
	(312.64, 81.49) --
	(316.75, 80.43) --
	(320.87, 82.90) --
	(324.98, 81.05) --
	(329.09, 81.50) --
	(333.21, 82.29) --
	(337.32, 83.12) --
	(341.43, 82.60) --
	(341.43, 96.01) --
	(337.32, 96.36) --
	(333.21, 97.58) --
	(329.09, 94.34) --
	(324.98, 94.75) --
	(320.87, 95.87) --
	(316.75, 97.02) --
	(312.64,101.74) --
	(308.53,103.09) --
	(304.42,102.81) --
	(300.30,108.41) --
	(296.19,112.89) --
	(292.08,115.60) --
	(287.96,112.08) --
	(283.85,119.97) --
	(279.74,113.54) --
	(275.62,120.73) --
	(271.51,132.43) --
	(267.40,129.30) --
	(263.28,131.80) --
	(259.17,134.62) --
	(255.06,139.86) --
	(250.95,146.04) --
	(246.83,143.11) --
	(242.72,149.15) --
	(238.61,146.81) --
	(234.49,149.93) --
	(230.38,150.85) --
	(226.27,151.71) --
	(222.15,156.34) --
	(218.04,154.78) --
	(213.93,157.57) --
	(209.81,161.27) --
	(205.70,163.54) --
	(201.59,162.33) --
	(197.47,163.71) --
	(193.36,163.11) --
	(189.25,166.21) --
	(185.14,169.76) --
	(181.02,167.61) --
	(176.91,166.06) --
	(172.80,164.76) --
	(168.68,167.37) --
	(164.57,164.32) --
	(160.46, 94.40) --
	(156.34, 85.42) --
	(152.23, 77.47) --
	(148.12, 79.42) --
	(144.00, 75.10) --
	(139.89, 70.06) --
	(135.78, 65.11) --
	(131.67, 67.80) --
	(127.55, 63.35) --
	(123.44, 61.26) --
	(119.33, 62.23) --
	(115.21, 58.85) --
	(111.10, 57.71) --
	(106.99, 57.31) --
	(102.87, 56.40) --
	( 98.76, 55.67) --
	( 94.65, 54.46) --
	( 90.53, 54.47) --
	( 86.42, 53.27) --
	( 82.31, 51.73) --
	( 78.20, 51.91) --
	( 74.08, 51.24) --
	( 69.97, 50.51) --
	( 65.86, 49.73) --
	( 61.74, 49.16) --
	( 57.63, 48.35) --
	( 53.52, 47.72) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 53.52, 47.22) --
	( 57.63, 47.73) --
	( 61.74, 48.30) --
	( 65.86, 48.85) --
	( 69.97, 49.38) --
	( 74.08, 49.98) --
	( 78.20, 50.52) --
	( 82.31, 51.03) --
	( 86.42, 51.59) --
	( 90.53, 52.22) --
	( 94.65, 52.87) --
	( 98.76, 53.44) --
	(102.87, 54.12) --
	(106.99, 54.87) --
	(111.10, 55.49) --
	(115.21, 56.28) --
	(119.33, 57.05) --
	(123.44, 57.65) --
	(127.55, 58.51) --
	(131.67, 59.89) --
	(135.78, 60.60) --
	(139.89, 61.89) --
	(144.00, 63.38) --
	(148.12, 64.80) --
	(152.23, 66.35) --
	(156.34, 68.58) --
	(160.46, 71.00) --
	(164.57, 81.95) --
	(168.68,115.54) --
	(172.80,141.56) --
	(176.91,155.03) --
	(181.02,154.61) --
	(185.14,154.55) --
	(189.25,153.22) --
	(193.36,151.98) --
	(197.47,150.33) --
	(201.59,149.86) --
	(205.70,146.73) --
	(209.81,145.08) --
	(213.93,142.89) --
	(218.04,142.96) --
	(222.15,140.96) --
	(226.27,137.03) --
	(230.38,135.54) --
	(234.49,134.50) --
	(238.61,129.79) --
	(242.72,127.22) --
	(246.83,123.22) --
	(250.95,122.89) --
	(255.06,118.53) --
	(259.17,112.37) --
	(263.28,110.17) --
	(267.40,107.10) --
	(271.51,102.75) --
	(275.62, 98.99) --
	(279.74, 94.24) --
	(283.85, 94.64) --
	(287.96, 92.47) --
	(292.08, 90.85) --
	(296.19, 90.41) --
	(300.30, 88.69) --
	(304.42, 88.82) --
	(308.53, 88.01) --
	(312.64, 88.07) --
	(316.75, 87.63) --
	(320.87, 87.90) --
	(324.98, 87.54) --
	(329.09, 87.46) --
	(333.21, 87.79) --
	(337.32, 88.18) --
	(341.43, 87.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.95,100.72) -- (137.32,100.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.95,100.72) -- ( 76.95, 97.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.01,100.72) -- ( 87.01, 97.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.08,100.72) -- ( 97.08, 97.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.14,100.72) -- (107.14, 97.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.20,100.72) -- (117.20, 97.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.26,100.72) -- (127.26, 97.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.32,100.72) -- (137.32, 97.47);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 76.95, 90) {2};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 87.01, 87.52) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 97.07, 90) {6};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (107.14, 87.52) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (117.20, 90) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (137.32, 90) {14};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.10,111.71) -- ( 69.10,157.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.10,111.71) -- ( 65.86,111.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.10,123.17) -- ( 65.86,123.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.10,134.63) -- ( 65.86,134.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.10,146.09) -- ( 65.86,146.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.10,157.54) -- ( 65.86,157.54);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 63.10,111.71) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 63.10,123.17) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 63.10,134.63) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 63.10,146.09) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 63.10,157.54) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.10,100.72) --
	(145.17,100.72) --
	(145.17,165.64) --
	( 69.10,165.64) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 27.10, 58.72) rectangle (153.57,171.64);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (107.14, 79) {Volatility $\tilde\sigma$ [m/s$^{1/2}$]};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at ( 52.30,133.18) {Mean speed [m/s]};
\end{scope}
\begin{scope}
\path[clip] ( 69.10,100.72) rectangle (145.17,165.64);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (100.09,100.72) -- (100.09,165.64);
\definecolor{fillColor}{RGB}{255,128,0}

\path[fill=fillColor,fill opacity=0.10] ( 71.92,162.98) --
	( 72.92,162.86) --
	( 73.93,162.74) --
	( 74.94,162.66) --
	( 75.94,162.41) --
	( 76.95,162.27) --
	( 77.96,162.14) --
	( 78.96,161.90) --
	( 79.97,161.74) --
	( 80.98,161.41) --
	( 81.98,161.06) --
	( 82.99,160.92) --
	( 83.99,160.63) --
	( 85.00,160.27) --
	( 86.01,159.86) --
	( 87.01,159.57) --
	( 88.02,158.95) --
	( 89.03,158.70) --
	( 90.03,158.14) --
	( 91.04,157.44) --
	( 92.04,156.84) --
	( 93.05,155.98) --
	( 94.06,155.56) --
	( 95.06,154.35) --
	( 96.07,153.90) --
	( 97.08,153.11) --
	( 98.08,151.36) --
	( 99.09,140.14) --
	(100.09,138.31) --
	(101.10,138.25) --
	(102.11,137.00) --
	(103.11,136.20) --
	(104.12,135.20) --
	(105.12,134.79) --
	(106.13,133.43) --
	(107.14,132.69) --
	(108.14,132.05) --
	(109.15,131.21) --
	(110.16,130.74) --
	(111.16,129.89) --
	(112.17,128.82) --
	(113.18,128.35) --
	(114.18,127.46) --
	(115.19,126.17) --
	(116.19,125.67) --
	(117.20,124.50) --
	(118.21,123.18) --
	(119.21,122.57) --
	(120.22,122.32) --
	(121.22,121.12) --
	(122.23,119.33) --
	(123.24,118.90) --
	(124.24,118.28) --
	(125.25,116.83) --
	(126.26,115.09) --
	(127.26,114.91) --
	(128.27,114.32) --
	(129.27,112.55) --
	(130.28,111.81) --
	(131.29,111.23) --
	(132.29,110.12) --
	(133.30,109.57) --
	(134.31,108.42) --
	(135.31,108.17) --
	(136.32,107.57) --
	(137.32,106.71) --
	(138.33,105.75) --
	(139.34,105.15) --
	(140.34,103.89) --
	(141.35,103.13) --
	(142.36,103.12) --
	(142.36,108.08) --
	(141.35,107.70) --
	(140.34,108.35) --
	(139.34,108.41) --
	(138.33,109.52) --
	(137.32,110.33) --
	(136.32,111.38) --
	(135.31,111.82) --
	(134.31,112.77) --
	(133.30,113.99) --
	(132.29,114.14) --
	(131.29,115.17) --
	(130.28,117.08) --
	(129.27,118.70) --
	(128.27,119.54) --
	(127.26,119.14) --
	(126.26,121.55) --
	(125.25,121.02) --
	(124.24,123.36) --
	(123.24,123.72) --
	(122.23,124.16) --
	(121.22,126.29) --
	(120.22,127.04) --
	(119.21,127.31) --
	(118.21,128.41) --
	(117.20,129.34) --
	(116.19,129.88) --
	(115.19,131.91) --
	(114.18,131.77) --
	(113.18,132.16) --
	(112.17,133.01) --
	(111.16,133.84) --
	(110.16,134.81) --
	(109.15,136.53) --
	(108.14,136.72) --
	(107.14,137.65) --
	(106.13,138.03) --
	(105.12,138.93) --
	(104.12,139.44) --
	(103.11,141.32) --
	(102.11,147.20) --
	(101.10,151.02) --
	(100.09,152.48) --
	( 99.09,153.21) --
	( 98.08,154.13) --
	( 97.08,155.04) --
	( 96.07,156.07) --
	( 95.06,156.41) --
	( 94.06,157.09) --
	( 93.05,158.00) --
	( 92.04,158.24) --
	( 91.04,159.07) --
	( 90.03,159.38) --
	( 89.03,159.79) --
	( 88.02,160.19) --
	( 87.01,160.67) --
	( 86.01,160.85) --
	( 85.00,161.22) --
	( 83.99,161.44) --
	( 82.99,161.66) --
	( 81.98,161.92) --
	( 80.98,162.11) --
	( 79.97,162.32) --
	( 78.96,162.58) --
	( 77.96,162.80) --
	( 76.95,162.80) --
	( 75.94,162.89) --
	( 74.94,163.01) --
	( 73.93,163.06) --
	( 72.92,163.15) --
	( 71.92,163.24) --
	cycle;
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 71.92,163.10) --
	( 72.92,163.01) --
	( 73.93,162.92) --
	( 74.94,162.82) --
	( 75.94,162.69) --
	( 76.95,162.55) --
	( 77.96,162.38) --
	( 78.96,162.21) --
	( 79.97,162.01) --
	( 80.98,161.79) --
	( 81.98,161.55) --
	( 82.99,161.30) --
	( 83.99,161.04) --
	( 85.00,160.73) --
	( 86.01,160.39) --
	( 87.01,160.03) --
	( 88.02,159.65) --
	( 89.03,159.21) --
	( 90.03,158.76) --
	( 91.04,158.23) --
	( 92.04,157.64) --
	( 93.05,157.02) --
	( 94.06,156.31) --
	( 95.06,155.67) --
	( 96.07,154.90) --
	( 97.08,154.05) --
	( 98.08,153.13) --
	( 99.09,151.05) --
	(100.09,146.23) --
	(101.10,141.80) --
	(102.11,139.20) --
	(103.11,138.13) --
	(104.12,137.41) --
	(105.12,136.63) --
	(106.13,135.79) --
	(107.14,134.94) --
	(108.14,134.16) --
	(109.15,133.33) --
	(110.16,132.58) --
	(111.16,131.63) --
	(112.17,130.81) --
	(113.18,130.01) --
	(114.18,129.31) --
	(115.19,128.51) --
	(116.19,127.68) --
	(117.20,126.62) --
	(118.21,125.76) --
	(119.21,124.85) --
	(120.22,124.18) --
	(121.22,123.29) --
	(122.23,122.14) --
	(123.24,121.33) --
	(124.24,120.39) --
	(125.25,119.15) --
	(126.26,118.07) --
	(127.26,116.94) --
	(128.27,116.27) --
	(129.27,115.15) --
	(130.28,114.04) --
	(131.29,113.20) --
	(132.29,112.09) --
	(133.30,111.55) --
	(134.31,110.55) --
	(135.31,109.81) --
	(136.32,109.12) --
	(137.32,108.40) --
	(138.33,107.52) --
	(139.34,106.80) --
	(140.34,106.12) --
	(141.35,105.41) --
	(142.36,104.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 85.50,173.48) {-15\%};
\end{scope}
\end{tikzpicture}


==> Figs/scheme.tex <==
% Created by tikzDevice version 0.10.1 on 2019-09-05 01:41:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1.5pt,y=1.5pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (247.08, 77.21);
\begin{scope}
\path[clip] ( 5.50, 5.50) rectangle (235.08, 65.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.54, 58.14) --
	(126.50, 58.14) --
	(129.46, 58.11) --
	(132.42, 58.07) --
	(135.36, 58.01) --
	(138.30, 57.93) --
	(141.22, 57.84) --
	(144.12, 57.73) --
	(147.00, 57.60) --
	(149.86, 57.46) --
	(152.69, 57.30) --
	(155.50, 57.13) --
	(158.27, 56.94) --
	(161.00, 56.73) --
	(163.70, 56.51) --
	(166.36, 56.27) --
	(168.98, 56.02) --
	(171.55, 55.75) --
	(174.07, 55.47) --
	(176.54, 55.18) --
	(178.96, 54.87) --
	(181.33, 54.54) --
	(183.64, 54.21) --
	(185.88, 53.86) --
	(188.07, 53.49) --
	(190.19, 53.12) --
	(192.24, 52.73) --
	(194.23, 52.34) --
	(196.14, 51.93) --
	(197.99, 51.51) --
	(199.76, 51.08) --
	(201.45, 50.63) --
	(203.06, 50.19) --
	(204.60, 49.73) --
	(206.05, 49.26) --
	(207.43, 48.78) --
	(208.72, 48.30) --
	(209.92, 47.81) --
	(211.04, 47.31) --
	(212.07, 46.81) --
	(213.01, 46.30) --
	(213.87, 45.79) --
	(214.63, 45.27) --
	(215.30, 44.75) --
	(215.88, 44.22) --
	(216.37, 43.69) --
	(216.77, 43.16) --
	(217.07, 42.63) --
	(217.28, 42.09) --
	(217.40, 41.56) --
	(217.42, 41.02) --
	(217.35, 40.48) --
	(217.19, 39.95) --
	(216.93, 39.41) --
	(216.58, 38.88) --
	(216.14, 38.35) --
	(215.60, 37.82) --
	(214.98, 37.30) --
	(214.26, 36.78) --
	(213.45, 36.26) --
	(212.55, 35.75) --
	(211.57, 35.25) --
	(210.49, 34.75) --
	(209.33, 34.25) --
	(208.08, 33.77) --
	(206.75, 33.29) --
	(205.34, 32.81) --
	(203.84, 32.35) --
	(202.27, 31.90) --
	(200.61, 31.45) --
	(198.88, 31.02) --
	(197.07, 30.59) --
	(195.20, 30.18) --
	(193.24, 29.77) --
	(191.22, 29.38) --
	(189.14, 29.00) --
	(186.98, 28.63) --
	(184.77, 28.27) --
	(182.49, 27.93) --
	(180.15, 27.60) --
	(177.76, 27.28) --
	(175.31, 26.98) --
	(172.82, 26.69) --
	(170.27, 26.42) --
	(167.67, 26.16) --
	(165.04, 25.91) --
	(162.36, 25.68) --
	(159.64, 25.47) --
	(156.88, 25.27) --
	(154.10, 25.09) --
	(151.28, 24.92) --
	(148.43, 24.77) --
	(145.56, 24.64) --
	(142.67, 24.52) --
	(139.76, 24.42) --
	(136.83, 24.34) --
	(133.89, 24.27) --
	(130.94, 24.22) --
	(127.98, 24.18) --
	(125.02, 24.17) --
	(122.06, 24.17) --
	(119.09, 24.18) --
	(116.14, 24.22) --
	(113.18, 24.27) --
	(110.24, 24.34) --
	(107.32, 24.42) --
	(104.40, 24.52) --
	(101.51, 24.64) --
	( 98.64, 24.77) --
	( 95.80, 24.92) --
	( 92.98, 25.09) --
	( 90.19, 25.27) --
	( 87.44, 25.47) --
	( 84.72, 25.68) --
	( 82.04, 25.91) --
	( 79.40, 26.16) --
	( 76.81, 26.42) --
	( 74.26, 26.69) --
	( 71.76, 26.98) --
	( 69.32, 27.28) --
	( 66.92, 27.60) --
	( 64.59, 27.93) --
	( 62.31, 28.27) --
	( 60.09, 28.63) --
	( 57.94, 29.00) --
	( 55.85, 29.38) --
	( 53.83, 29.77) --
	( 51.88, 30.18) --
	( 50.00, 30.59) --
	( 48.20, 31.02) --
	( 46.47, 31.45) --
	( 44.81, 31.90) --
	( 43.24, 32.35) --
	( 41.74, 32.81) --
	( 40.33, 33.29) --
	( 38.99, 33.77) --
	( 37.75, 34.25) --
	( 36.59, 34.75) --
	( 35.51, 35.25) --
	( 34.52, 35.75) --
	( 33.63, 36.26) --
	( 32.82, 36.78) --
	( 32.10, 37.30) --
	( 31.47, 37.82) --
	( 30.94, 38.35) --
	( 30.49, 38.88) --
	( 30.14, 39.41) --
	( 29.89, 39.95) --
	( 29.72, 40.48) --
	( 29.65, 41.02) --
	( 29.68, 41.56) --
	( 29.79, 42.09) --
	( 30.00, 42.63) --
	( 30.31, 43.16) --
	( 30.70, 43.69) --
	( 31.19, 44.22) --
	( 31.78, 44.75) --
	( 32.45, 45.27) --
	( 33.21, 45.79) --
	( 34.06, 46.30) --
	( 35.01, 46.81) --
	( 36.04, 47.31) --
	( 37.16, 47.81) --
	( 38.36, 48.30) --
	( 39.65, 48.78) --
	( 41.02, 49.26) --
	( 42.48, 49.73) --
	( 44.01, 50.19) --
	( 45.63, 50.63) --
	( 47.32, 51.08) --
	( 49.09, 51.51) --
	( 50.93, 51.93) --
	( 52.85, 52.34) --
	( 54.83, 52.73) --
	( 56.89, 53.12) --
	( 59.01, 53.49) --
	( 61.19, 53.86) --
	( 63.44, 54.21) --
	( 65.75, 54.54) --
	( 68.11, 54.87) --
	( 70.53, 55.18) --
	( 73.01, 55.47) --
	( 75.53, 55.75) --
	( 78.10, 56.02) --
	( 80.72, 56.27) --
	( 83.38, 56.51) --
	( 86.07, 56.73) --
	( 88.81, 56.94) --
	( 91.58, 57.13) --
	( 94.38, 57.30) --
	( 97.22, 57.46) --
	(100.07, 57.60) --
	(102.96, 57.73) --
	(105.86, 57.84) --
	(108.78, 57.93) --
	(111.71, 58.01) --
	(114.66, 58.07) --
	(117.61, 58.11) --
	(120.57, 58.14) --
	(123.54, 58.14);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 82.80, 25.85) circle ( 11);

\path[fill=fillColor] (164.27, 25.85) circle ( 11);

\path[fill=fillColor] (215.07, 37.37) circle ( 8.5);

\path[fill=fillColor] (196.94, 51.75) circle (  6);

\path[fill=fillColor] (123.54, 58.14) circle (  5);

\path[fill=fillColor] ( 50.13, 51.75) circle (  6);

\path[fill=fillColor] ( 32.00, 37.37) circle ( 8.5);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.80, 25.85) --
	( 83.57, 25.78) --
	( 84.34, 25.72) --
	( 85.12, 25.65) --
	( 85.90, 25.59) --
	( 86.68, 25.53) --
	( 87.46, 25.47) --
	( 88.25, 25.41) --
	( 89.04, 25.35) --
	( 89.83, 25.30) --
	( 90.63, 25.24) --
	( 91.43, 25.19) --
	( 92.23, 25.14) --
	( 93.03, 25.09) --
	( 93.84, 25.04) --
	( 94.65, 24.99) --
	( 95.46, 24.94) --
	( 96.27, 24.90) --
	( 97.09, 24.85) --
	( 97.91, 24.81) --
	( 98.73, 24.77) --
	( 99.55, 24.73) --
	(100.37, 24.69) --
	(101.20, 24.65) --
	(102.02, 24.62) --
	(102.85, 24.58) --
	(103.69, 24.55) --
	(104.52, 24.52) --
	(105.35, 24.49) --
	(106.19, 24.46) --
	(107.03, 24.43) --
	(107.86, 24.40) --
	(108.70, 24.38) --
	(109.55, 24.35) --
	(110.39, 24.33) --
	(111.23, 24.31) --
	(112.08, 24.29) --
	(112.92, 24.27) --
	(113.77, 24.26) --
	(114.61, 24.24) --
	(115.46, 24.23) --
	(116.31, 24.22) --
	(117.16, 24.20) --
	(118.01, 24.19) --
	(118.86, 24.19) --
	(119.71, 24.18) --
	(120.56, 24.17) --
	(121.41, 24.17) --
	(122.26, 24.17) --
	(123.11, 24.16) --
	(123.96, 24.16) --
	(124.82, 24.17) --
	(125.67, 24.17) --
	(126.52, 24.17) --
	(127.37, 24.18) --
	(128.22, 24.19) --
	(129.07, 24.19) --
	(129.92, 24.20) --
	(130.77, 24.22) --
	(131.62, 24.23) --
	(132.46, 24.24) --
	(133.31, 24.26) --
	(134.16, 24.27) --
	(135.00, 24.29) --
	(135.85, 24.31) --
	(136.69, 24.33) --
	(137.53, 24.35) --
	(138.37, 24.38) --
	(139.21, 24.40) --
	(140.05, 24.43) --
	(140.89, 24.46) --
	(141.72, 24.49) --
	(142.56, 24.52) --
	(143.39, 24.55) --
	(144.22, 24.58) --
	(145.05, 24.62) --
	(145.88, 24.65) --
	(146.71, 24.69) --
	(147.53, 24.73) --
	(148.35, 24.77) --
	(149.17, 24.81) --
	(149.99, 24.85) --
	(150.81, 24.90) --
	(151.62, 24.94) --
	(152.43, 24.99) --
	(153.24, 25.04) --
	(154.04, 25.09) --
	(154.85, 25.14) --
	(155.65, 25.19) --
	(156.45, 25.24) --
	(157.24, 25.30) --
	(158.04, 25.35) --
	(158.83, 25.41) --
	(159.62, 25.47) --
	(160.40, 25.53) --
	(161.18, 25.59) --
	(161.96, 25.65) --
	(162.73, 25.72) --
	(163.51, 25.78) --
	(164.27, 25.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.80, 25.85) -- ( 83.57, 25.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 83.24, 30.89) --
	( 82.80, 25.85) --
	( 82.37, 20.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (164.27, 25.85) -- (163.51, 25.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (164.71, 20.81) --
	(164.27, 25.85) --
	(163.84, 30.89);
\definecolor{drawColor}{RGB}{0,0,0}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.65, 55.70) -- (155.45, 58.93);

%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (157.31, 58.71) {0 \footnotesize(origin)};
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.72, 41.15) -- ( 96.89, 41.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.76, 39.35) --
	( 96.89, 41.15) --
	( 93.76, 42.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.1] at ( 82.80, 44.25) {$v_n$};

\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.19, 41.15) -- (178.36, 41.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.23, 39.35) --
	(178.36, 41.15) --
	(175.23, 42.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.1] at (164.27, 44.25) {$v_{n+1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.1] at (123.54, 29) {$x_{n+1}-x_n$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at ( 35, 17) {Ring of length} ;

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at ( 35, 10) {$L=231$~m} ;
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 36, 5) {$L=231$ m};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at (215, 13.45) {$N=22$ vehicles};


\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at ( 82.80, 7) {$n$-th vehicle};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at (164.27, 7) {$(n+1)$-th vehicle};

\end{scope}
\end{tikzpicture}

